Sterboul-Deming Graphs: Characterizations

A graph is said to be a Sterboul--Deming graph if $KE(G)=\emptyset$, that is, if every vertex of $G$ belongs to a posy or a flower (structures introduced by Sterboul, Deming, and Edmonds). These graphs can be regarded as the structural counterparts of K\"onig--Egerv\'ary graphs. In this paper, we present several characterizations of Sterboul--Deming graphs. We first study the case of graphs with a perfect matching and with a unique perfect matching, providing a constructive algorithm to obtain the decomposition $(SD(G), KE(G))$. Then, we extend the analysis to the general case through the Gallai--Edmonds decomposition. In addition, we show that the class of Sterboul--Deming graphs is remarkably broad: it contains all graphs having a $\{C_n : n \textnormal{ odd}\}$-factor, providing a simple structural criterion for identifying such graphs. These results establish new connections between classical decomposition theorems and the internal structure of non--K\"onig--Egerv\'ary graphs.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313
			
			%Straight Lines [id:da5029374315465405] 
			\draw    (166.23,41.29) -- (181.52,47.35) ;
			\draw [shift={(181.52,47.35)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(166.23,41.29)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4109518738900705] 
			\draw    (192.24,34.85) -- (181.52,47.35) ;
			\draw [shift={(181.52,47.35)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.24,34.85)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2110390513889151] 
			\draw    (192.24,34.85) -- (183.59,21.07) ;
			\draw [shift={(183.59,21.07)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.24,34.85)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3699063069662034] 
			\draw    (167.51,25.05) -- (183.59,21.07) ;
			\draw [shift={(183.59,21.07)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.51,25.05)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da12187486492539612] 
			\draw    (167.51,25.05) -- (166.23,41.29) ;
			\draw [shift={(166.23,41.29)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.51,25.05)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da35645901527300916] 
			\draw    (167.51,25.05) ;
			\draw [shift={(167.51,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.51,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6372210387594037] 
			\draw    (163.19,92.48) -- (140.28,92.48) ;
			\draw [shift={(140.28,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(163.19,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6772242562963519] 
			\draw    (166.23,41.29) -- (151.74,71.55) ;
			\draw [shift={(151.74,71.55)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(166.23,41.29)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45576876876920314] 
			\draw    (151.74,71.55) -- (163.19,92.48) ;
			\draw [shift={(163.19,92.48)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(151.74,71.55)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8051890817830786] 
			\draw    (151.74,71.55) -- (140.28,92.48) ;
			\draw [shift={(140.28,92.48)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(151.74,71.55)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6577198506680401] 
			\draw    (182.92,96.06) -- (163.19,92.48) ;
			\draw [shift={(163.19,92.48)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(182.92,96.06)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2057992699944945] 
			\draw    (206.22,83.51) -- (182.92,96.06) ;
			\draw [shift={(182.92,96.06)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,83.51)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da006653801966068462] 
			\draw    (206.22,83.51) -- (206.22,108.61) ;
			\draw [shift={(206.22,108.61)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,83.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9620678418134908] 
			\draw    (206.22,108.61) -- (182.92,96.06) ;
			\draw [shift={(182.92,96.06)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,108.61)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4102959894174102] 
			\draw    (140.28,92.48) -- (117.36,92.48) ;
			\draw [shift={(117.36,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(140.28,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da14941635730378733] 
			\draw    (136,112.64) -- (117.36,92.48) ;
			\draw [shift={(117.36,92.48)}, rotate = 227.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,112.64)}, rotate = 227.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3852086020796175] 
			\draw    (111.8,105.32) -- (136,112.64) ;
			\draw [shift={(136,112.64)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(111.8,105.32)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da37695015667134557] 
			\draw    (136,112.64) -- (160.21,105.32) ;
			\draw [shift={(160.21,105.32)}, rotate = 343.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,112.64)}, rotate = 343.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34508144590002343] 
			\draw    (160.21,119.96) -- (160.21,105.32) ;
			\draw [shift={(160.21,105.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(160.21,119.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da12314040922902392] 
			\draw    (136,112.64) -- (160.21,119.96) ;
			\draw [shift={(160.21,119.96)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,112.64)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1020254204125588] 
			\draw    (111.8,119.96) -- (111.8,105.32) ;
			\draw [shift={(111.8,105.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(111.8,119.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da15939121109836607] 
			\draw    (136,112.64) -- (111.8,119.96) ;
			\draw [shift={(111.8,119.96)}, rotate = 163.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,112.64)}, rotate = 163.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9996895780104218] 
			\draw    (117.36,92.48) -- (98.05,73.17) ;
			\draw [shift={(98.05,73.17)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(117.36,92.48)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9866256613582997] 
			\draw    (95.66,92.48) -- (117.36,92.48) ;
			\draw [shift={(117.36,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(95.66,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6269582863203945] 
			\draw    (73.96,92.48) -- (95.66,92.48) ;
			\draw [shift={(95.66,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(73.96,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34949503081340694] 
			\draw    (98.05,73.17) -- (75.94,67.37) ;
			\draw [shift={(75.94,67.37)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.05,73.17)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3719547887352962] 
			\draw    (66.38,78.73) -- (75.94,67.37) ;
			\draw [shift={(75.94,67.37)}, rotate = 310.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,78.73)}, rotate = 310.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7016965123045387] 
			\draw    (66.38,78.73) -- (73.96,92.48) ;
			\draw [shift={(73.96,92.48)}, rotate = 61.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,78.73)}, rotate = 61.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da015388747271273151] 
			\draw    (98.05,73.17) -- (95.66,92.48) ;
			\draw [shift={(95.66,92.48)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.05,73.17)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da519138585310323] 
			\draw    (73.96,92.48) -- (61.6,102.03) ;
			\draw [shift={(61.6,102.03)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(73.96,92.48)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9813003273071298] 
			\draw    (66.38,78.73) -- (53.23,72.75) ;
			\draw [shift={(53.23,72.75)}, rotate = 204.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,78.73)}, rotate = 204.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9881728241833971] 
			\draw    (75.94,67.37) -- (85.03,50.49) ;
			\draw [shift={(85.03,50.49)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(75.94,67.37)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2177316359956839] 
			\draw    (85.03,50.49) -- (101.36,48.26) ;
			\draw [shift={(101.36,48.26)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(85.03,50.49)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9172849887908651] 
			\draw    (120.68,57.92) -- (124.39,73.51) ;
			\draw [shift={(124.39,73.51)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,57.92)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5293847828378023] 
			\draw    (117.36,92.48) -- (124.39,73.51) ;
			\draw [shift={(124.39,73.51)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(117.36,92.48)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6359264605164937] 
			\draw    (124.39,73.51) -- (142.96,61.63) ;
			\draw [shift={(142.96,61.63)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(124.39,73.51)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1673971686484479] 
			\draw    (101.36,48.26) -- (120.68,57.92) ;
			\draw [shift={(120.68,57.92)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(101.36,48.26)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2671952432144601] 
			\draw    (139.24,46.03) -- (142.96,61.63) ;
			\draw [shift={(142.96,61.63)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(139.24,46.03)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5055182448621903] 
			\draw    (136,112.64) -- (136,134.31) ;
			\draw [shift={(136,134.31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,112.64)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da13322612085345398] 
			\draw    (120.68,57.92) -- (139.24,46.03) ;
			\draw [shift={(139.24,46.03)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,57.92)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8920325828272823] 
			\draw    (120.68,31.18) -- (139.24,46.03) ;
			\draw [shift={(139.24,46.03)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,31.18)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7773368492508067] 
			\draw    (342.72,41.29) -- (358.01,47.35) ;
			\draw [shift={(358.01,47.35)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(342.72,41.29)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8235904485813536] 
			\draw    (368.74,34.85) -- (358.01,47.35) ;
			\draw [shift={(358.01,47.35)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(368.74,34.85)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da973701826030841] 
			\draw    (368.74,34.85) -- (360.08,21.07) ;
			\draw [shift={(360.08,21.07)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(368.74,34.85)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7672772332989919] 
			\draw    (344,25.05) -- (360.08,21.07) ;
			\draw [shift={(360.08,21.07)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(344,25.05)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da00847867085295817] 
			\draw    (344,25.05) -- (342.72,41.29) ;
			\draw [shift={(342.72,41.29)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(344,25.05)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6750207443431316] 
			\draw    (344,25.05) ;
			\draw [shift={(344,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(344,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7795562043123221] 
			\draw    (339.69,92.48) -- (316.77,92.48) ;
			\draw [shift={(316.77,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(339.69,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8617300650888989] 
			\draw    (342.72,41.29) -- (328.23,71.55) ;
			\draw [shift={(328.23,71.55)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(342.72,41.29)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3903494444227035] 
			\draw    (328.23,71.55) -- (339.69,92.48) ;
			\draw [shift={(339.69,92.48)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(328.23,71.55)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da010763733514190688] 
			\draw    (328.23,71.55) -- (316.77,92.48) ;
			\draw [shift={(316.77,92.48)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(328.23,71.55)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17248955975253122] 
			\draw    (359.41,96.06) -- (339.69,92.48) ;
			\draw [shift={(339.69,92.48)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(359.41,96.06)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7122369523787148] 
			\draw    (382.72,83.51) -- (359.41,96.06) ;
			\draw [shift={(359.41,96.06)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.72,83.51)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3088240425317186] 
			\draw    (382.72,83.51) -- (382.72,108.61) ;
			\draw [shift={(382.72,108.61)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.72,83.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3753212212164888] 
			\draw    (382.72,108.61) -- (359.41,96.06) ;
			\draw [shift={(359.41,96.06)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.72,108.61)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8401120864065844] 
			\draw    (316.77,92.48) -- (293.86,92.48) ;
			\draw [shift={(293.86,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(316.77,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da009196961936084658] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (312.49,112.64) -- (293.86,92.48) ;
			\draw [shift={(293.86,92.48)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(312.49,112.64)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9950940813673157] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (288.29,105.32) -- (312.49,112.64) ;
			\draw [shift={(312.49,112.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(288.29,105.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6818682339113865] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (312.49,112.64) -- (336.7,105.32) ;
			\draw [shift={(336.7,105.32)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(312.49,112.64)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3608317433095667] 
			\draw    (336.7,119.96) -- (336.7,105.32) ;
			\draw [shift={(336.7,105.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(336.7,119.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da41303069676640514] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (312.49,112.64) -- (336.7,119.96) ;
			\draw [shift={(336.7,119.96)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(312.49,112.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4360381785139782] 
			\draw    (288.29,119.96) -- (288.29,105.32) ;
			\draw [shift={(288.29,105.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(288.29,119.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3401418109712623] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (312.49,112.64) -- (288.29,119.96) ;
			\draw [shift={(288.29,119.96)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(312.49,112.64)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4233651556170268] 
			\draw    (293.86,92.48) -- (274.54,73.17) ;
			\draw [shift={(274.54,73.17)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.86,92.48)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1943504860151516] 
			\draw    (272.15,92.48) -- (293.86,92.48) ;
			\draw [shift={(293.86,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(272.15,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da53946612390247] 
			\draw    (250.45,92.48) -- (272.15,92.48) ;
			\draw [shift={(272.15,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(250.45,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da23834616265704844] 
			\draw    (274.54,73.17) -- (252.43,67.37) ;
			\draw [shift={(252.43,67.37)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(274.54,73.17)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da22976226257715537] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (242.87,78.73) -- (252.43,67.37) ;
			\draw [shift={(252.43,67.37)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(242.87,78.73)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da13348354678245555] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (242.87,78.73) -- (250.45,92.48) ;
			\draw [shift={(250.45,92.48)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(242.87,78.73)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34179893856781773] 
			\draw    (274.54,73.17) -- (272.15,92.48) ;
			\draw [shift={(272.15,92.48)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(274.54,73.17)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9556512241514176] 
			\draw    (250.45,92.48) -- (238.09,102.03) ;
			\draw [shift={(238.09,102.03)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(250.45,92.48)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da48210595189942396] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (242.87,78.73) -- (229.72,72.75) ;
			\draw [shift={(229.72,72.75)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(242.87,78.73)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7197553178109583] 
			\draw    (252.43,67.37) -- (261.52,50.49) ;
			\draw [shift={(261.52,50.49)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(252.43,67.37)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10374806525569957] 
			\draw    (261.52,50.49) -- (277.86,48.26) ;
			\draw [shift={(277.86,48.26)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(261.52,50.49)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5338412720727412] 
			\draw    (297.17,57.92) -- (300.88,73.51) ;
			\draw [shift={(300.88,73.51)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(297.17,57.92)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6117595502781141] 
			\draw    (293.86,92.48) -- (300.88,73.51) ;
			\draw [shift={(300.88,73.51)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(293.86,92.48)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8314585392070765] 
			\draw    (300.88,73.51) -- (319.45,61.63) ;
			\draw [shift={(319.45,61.63)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(300.88,73.51)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da22209494589540246] 
			\draw    (277.86,48.26) -- (297.17,57.92) ;
			\draw [shift={(297.17,57.92)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(277.86,48.26)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7001228775961281] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (315.74,46.03) -- (319.45,61.63) ;
			\draw [shift={(319.45,61.63)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(315.74,46.03)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4343976847969506] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (312.49,112.64) -- (312.49,134.31) ;
			\draw [shift={(312.49,134.31)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(312.49,112.64)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5030829369598315] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (297.17,57.92) -- (315.74,46.03) ;
			\draw [shift={(315.74,46.03)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(297.17,57.92)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8831299889989492] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (297.17,31.18) -- (315.74,46.03) ;
			\draw [shift={(315.74,46.03)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(297.17,31.18)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8289961567051595] 
			\draw    (524.47,41.29) -- (539.76,47.35) ;
			\draw [shift={(539.76,47.35)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(524.47,41.29)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7109750758914845] 
			\draw    (550.49,34.85) -- (539.76,47.35) ;
			\draw [shift={(539.76,47.35)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(550.49,34.85)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6608941308423606] 
			\draw    (550.49,34.85) -- (541.83,21.07) ;
			\draw [shift={(541.83,21.07)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(550.49,34.85)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9856567249550887] 
			\draw    (525.75,25.05) -- (541.83,21.07) ;
			\draw [shift={(541.83,21.07)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(525.75,25.05)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da43297293582303564] 
			\draw    (525.75,25.05) -- (524.47,41.29) ;
			\draw [shift={(524.47,41.29)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(525.75,25.05)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da487300268482295] 
			\draw    (525.75,25.05) ;
			\draw [shift={(525.75,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(525.75,25.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7885889837200125] 
			\draw    (521.44,92.48) -- (498.52,92.48) ;
			\draw [shift={(498.52,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(521.44,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4008171352414487] 
			\draw    (524.47,41.29) -- (509.98,71.55) ;
			\draw [shift={(509.98,71.55)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(524.47,41.29)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9324751206693463] 
			\draw    (509.98,71.55) -- (521.44,92.48) ;
			\draw [shift={(521.44,92.48)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(509.98,71.55)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da06260080270951263] 
			\draw    (509.98,71.55) -- (498.52,92.48) ;
			\draw [shift={(498.52,92.48)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(509.98,71.55)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da25610753853123613] 
			\draw    (541.16,96.06) -- (521.44,92.48) ;
			\draw [shift={(521.44,92.48)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(541.16,96.06)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da35145318900713474] 
			\draw    (564.47,83.51) -- (541.16,96.06) ;
			\draw [shift={(541.16,96.06)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(564.47,83.51)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7532368715560053] 
			\draw    (564.47,83.51) -- (564.47,108.61) ;
			\draw [shift={(564.47,108.61)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(564.47,83.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7672634559127952] 
			\draw    (564.47,108.61) -- (541.16,96.06) ;
			\draw [shift={(541.16,96.06)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(564.47,108.61)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7043164600351447] 
			\draw    (498.52,92.48) -- (475.61,92.48) ;
			\draw [shift={(475.61,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(498.52,92.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da576850639440111] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (494.24,112.64) -- (475.61,92.48) ;
			\draw [shift={(475.61,92.48)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.24,112.64)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3325127898678174] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (470.04,105.32) -- (494.24,112.64) ;
			\draw [shift={(494.24,112.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(470.04,105.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0390506756024247] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (494.24,112.64) -- (518.45,105.32) ;
			\draw [shift={(518.45,105.32)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.24,112.64)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34593010155089843] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (518.45,119.96) -- (518.45,105.32) ;
			\draw [shift={(518.45,105.32)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(518.45,119.96)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6517785748783697] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (494.24,112.64) -- (518.45,119.96) ;
			\draw [shift={(518.45,119.96)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.24,112.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7212210031968482] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (470.04,119.96) -- (470.04,105.32) ;
			\draw [shift={(470.04,105.32)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(470.04,119.96)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da32507268213701157] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (494.24,112.64) -- (470.04,119.96) ;
			\draw [shift={(470.04,119.96)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.24,112.64)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da21709976905124817] 
			\draw    (475.61,92.48) -- (456.29,73.17) ;
			\draw [shift={(456.29,73.17)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(475.61,92.48)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6368169522073894] 
			\draw    (453.9,92.48) -- (475.61,92.48) ;
			\draw [shift={(475.61,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(453.9,92.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6621320532076437] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (432.2,92.48) -- (453.9,92.48) ;
			\draw [shift={(453.9,92.48)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(432.2,92.48)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da48844796025874215] 
			\draw    (456.29,73.17) -- (434.18,67.37) ;
			\draw [shift={(434.18,67.37)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(456.29,73.17)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6347035723448764] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (424.62,78.73) -- (434.18,67.37) ;
			\draw [shift={(434.18,67.37)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(424.62,78.73)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5400902429577685] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (424.62,78.73) -- (432.2,92.48) ;
			\draw [shift={(432.2,92.48)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(424.62,78.73)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10846653021296582] 
			\draw    (456.29,73.17) -- (453.9,92.48) ;
			\draw [shift={(453.9,92.48)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(456.29,73.17)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4815908571743951] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (432.2,92.48) -- (419.84,102.03) ;
			\draw [shift={(419.84,102.03)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(432.2,92.48)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6376952844187856] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (424.62,78.73) -- (411.47,72.75) ;
			\draw [shift={(411.47,72.75)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(424.62,78.73)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9991784280795318] 
			\draw    (434.18,67.37) -- (443.27,50.49) ;
			\draw [shift={(443.27,50.49)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(434.18,67.37)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da552629329986105] 
			\draw    (443.27,50.49) -- (459.61,48.26) ;
			\draw [shift={(459.61,48.26)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(443.27,50.49)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da14377001975128834] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (478.92,57.92) -- (482.63,73.51) ;
			\draw [shift={(482.63,73.51)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(478.92,57.92)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1589596872340796] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (475.61,92.48) -- (482.63,73.51) ;
			\draw [shift={(482.63,73.51)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(475.61,92.48)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da31635919948785907] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (482.63,73.51) -- (501.2,61.63) ;
			\draw [shift={(501.2,61.63)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(482.63,73.51)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1962074821623283] 
			\draw    (459.61,48.26) -- (478.92,57.92) ;
			\draw [shift={(478.92,57.92)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(459.61,48.26)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da377989769923351] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (497.49,46.03) -- (501.2,61.63) ;
			\draw [shift={(501.2,61.63)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(497.49,46.03)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6172003508430187] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (494.24,112.64) -- (494.24,134.31) ;
			\draw [shift={(494.24,134.31)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.24,112.64)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0882769712953364] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (478.92,57.92) -- (497.49,46.03) ;
			\draw [shift={(497.49,46.03)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(478.92,57.92)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7932858781660636] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (478.92,31.18) -- (497.49,46.03) ;
			\draw [shift={(497.49,46.03)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(478.92,31.18)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da617423848515663] 
			\draw    (166.23,182.97) -- (181.52,189.02) ;
			\draw [shift={(181.52,189.02)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(166.23,182.97)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1764003932465824] 
			\draw    (192.24,176.52) -- (181.52,189.02) ;
			\draw [shift={(181.52,189.02)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.24,176.52)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da48829910818059996] 
			\draw    (192.24,176.52) -- (183.59,162.74) ;
			\draw [shift={(183.59,162.74)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(192.24,176.52)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5708410451392426] 
			\draw    (167.51,166.73) -- (183.59,162.74) ;
			\draw [shift={(183.59,162.74)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.51,166.73)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da052336678967665806] 
			\draw    (167.51,166.73) -- (166.23,182.97) ;
			\draw [shift={(166.23,182.97)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.51,166.73)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10037070837079598] 
			\draw    (181.62,188.27) ;
			\draw [shift={(181.62,188.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(181.62,188.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9578153946920579] 
			\draw    (163.19,234.16) -- (140.28,234.16) ;
			\draw [shift={(140.28,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(163.19,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05839096123285581] 
			\draw    (166.23,182.97) -- (151.74,213.23) ;
			\draw [shift={(151.74,213.23)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(166.23,182.97)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8333188512293199] 
			\draw    (151.74,213.23) -- (163.19,234.16) ;
			\draw [shift={(163.19,234.16)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(151.74,213.23)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da36815864108416074] 
			\draw    (151.74,213.23) -- (140.28,234.16) ;
			\draw [shift={(140.28,234.16)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(151.74,213.23)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3041094274697078] 
			\draw    (182.92,237.73) -- (163.19,234.16) ;
			\draw [shift={(163.19,234.16)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(182.92,237.73)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da506960579277079] 
			\draw    (206.22,225.18) -- (182.92,237.73) ;
			\draw [shift={(182.92,237.73)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,225.18)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6851644979117301] 
			\draw    (206.22,225.18) -- (206.22,250.28) ;
			\draw [shift={(206.22,250.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,225.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6831330658442568] 
			\draw    (206.22,250.28) -- (182.92,237.73) ;
			\draw [shift={(182.92,237.73)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(206.22,250.28)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da25290957150276705] 
			\draw    (140.28,234.16) -- (117.36,234.16) ;
			\draw [shift={(117.36,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(140.28,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9091643127065416] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (136,254.32) -- (117.36,234.16) ;
			\draw [shift={(117.36,234.16)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,254.32)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da18708128104580424] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (111.8,246.99) -- (136,254.32) ;
			\draw [shift={(136,254.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(111.8,246.99)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da49954279918185185] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (136,254.32) -- (160.21,246.99) ;
			\draw [shift={(160.21,246.99)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,254.32)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5123276501568182] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (160.21,261.64) -- (160.21,246.99) ;
			\draw [shift={(160.21,246.99)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(160.21,261.64)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da38558359371390094] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (136,254.32) -- (160.21,261.64) ;
			\draw [shift={(160.21,261.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,254.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da12554451902113173] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (111.8,261.64) -- (111.8,246.99) ;
			\draw [shift={(111.8,246.99)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(111.8,261.64)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8909449160617178] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (136,254.32) -- (111.8,261.64) ;
			\draw [shift={(111.8,261.64)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,254.32)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da897310153350451] 
			\draw    (117.36,234.16) -- (98.05,214.84) ;
			\draw [shift={(98.05,214.84)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(117.36,234.16)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8534940312901846] 
			\draw    (95.66,234.16) -- (117.36,234.16) ;
			\draw [shift={(117.36,234.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(95.66,234.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7706465695546556] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (73.96,234.16) -- (95.66,234.16) ;
			\draw [shift={(95.66,234.16)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(73.96,234.16)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17060798684428902] 
			\draw    (98.05,214.84) -- (75.94,209.04) ;
			\draw [shift={(75.94,209.04)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.05,214.84)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6661687968948898] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (66.38,220.4) -- (75.94,209.04) ;
			\draw [shift={(75.94,209.04)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,220.4)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da32980332770105625] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (66.38,220.4) -- (73.96,234.16) ;
			\draw [shift={(73.96,234.16)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,220.4)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9719473152472421] 
			\draw    (98.05,214.84) -- (95.66,234.16) ;
			\draw [shift={(95.66,234.16)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.05,214.84)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34578918862372754] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (73.96,234.16) -- (61.6,243.71) ;
			\draw [shift={(61.6,243.71)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(73.96,234.16)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8902201967739626] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (66.38,220.4) -- (53.23,214.42) ;
			\draw [shift={(53.23,214.42)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(66.38,220.4)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05176659958685215] 
			\draw    (75.94,209.04) -- (85.03,192.16) ;
			\draw [shift={(85.03,192.16)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(75.94,209.04)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7224190637169278] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (85.03,192.16) -- (101.36,189.93) ;
			\draw [shift={(101.36,189.93)}, rotate = 352.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(85.03,192.16)}, rotate = 352.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4841196305933313] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (120.68,199.59) -- (124.39,215.19) ;
			\draw [shift={(124.39,215.19)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,199.59)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8630943446998359] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (117.36,234.16) -- (124.39,215.19) ;
			\draw [shift={(124.39,215.19)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(117.36,234.16)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9605755000167643] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (124.39,215.19) -- (142.96,203.3) ;
			\draw [shift={(142.96,203.3)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(124.39,215.19)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da08897879713323908] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (101.36,189.93) -- (120.68,199.59) ;
			\draw [shift={(120.68,199.59)}, rotate = 26.57] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(101.36,189.93)}, rotate = 26.57] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24936364450181925] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (139.24,187.71) -- (142.96,203.3) ;
			\draw [shift={(142.96,203.3)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(139.24,187.71)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27884250062055294] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (136,254.32) -- (136,275.98) ;
			\draw [shift={(136,275.98)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136,254.32)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da03646617470366065] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (120.68,199.59) -- (139.24,187.71) ;
			\draw [shift={(139.24,187.71)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,199.59)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6613362913386915] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (120.68,172.85) -- (139.24,187.71) ;
			\draw [shift={(139.24,187.71)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(120.68,172.85)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04838068474106283] 
			\draw    (340.49,182.97) -- (355.78,189.02) ;
			\draw [shift={(355.78,189.02)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(340.49,182.97)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da86827557302966] 
			\draw    (366.51,176.52) -- (355.78,189.02) ;
			\draw [shift={(355.78,189.02)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(366.51,176.52)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6978515836015902] 
			\draw    (366.51,176.52) -- (357.85,162.74) ;
			\draw [shift={(357.85,162.74)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(366.51,176.52)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5003443867745969] 
			\draw    (341.77,166.73) -- (340.49,182.97) ;
			\draw [shift={(340.49,182.97)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(341.77,166.73)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7704396208490149] 
			\draw    (337.46,234.16) -- (314.54,234.16) ;
			\draw [shift={(314.54,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(337.46,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da344952000952522] 
			\draw    (340.49,182.97) -- (326,213.23) ;
			\draw [shift={(326,213.23)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(340.49,182.97)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9724056001771095] 
			\draw    (326,213.23) -- (337.46,234.16) ;
			\draw [shift={(337.46,234.16)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(326,213.23)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da648746374392847] 
			\draw    (326,213.23) -- (314.54,234.16) ;
			\draw [shift={(314.54,234.16)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(326,213.23)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6424756024548827] 
			\draw    (357.18,237.73) -- (337.46,234.16) ;
			\draw [shift={(337.46,234.16)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(357.18,237.73)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5546812487644954] 
			\draw    (380.49,225.18) -- (357.18,237.73) ;
			\draw [shift={(357.18,237.73)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(380.49,225.18)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da832635877947467] 
			\draw    (380.49,225.18) -- (380.49,250.28) ;
			\draw [shift={(380.49,250.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(380.49,225.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10357359161554469] 
			\draw    (380.49,250.28) -- (357.18,237.73) ;
			\draw [shift={(357.18,237.73)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(380.49,250.28)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da620278634797842] 
			\draw    (314.54,234.16) -- (291.63,234.16) ;
			\draw [shift={(291.63,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(314.54,234.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da43124829706962897] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (310.27,254.32) -- (291.63,234.16) ;
			\draw [shift={(291.63,234.16)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(310.27,254.32)}, rotate = 227.25] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da39106089840098024] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (286.06,246.99) -- (310.27,254.32) ;
			\draw [shift={(310.27,254.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.06,246.99)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da18441953011781864] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (310.27,254.32) -- (334.47,246.99) ;
			\draw [shift={(334.47,246.99)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(310.27,254.32)}, rotate = 343.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7417355732919408] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (334.47,261.64) -- (334.47,246.99) ;
			\draw [shift={(334.47,246.99)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(334.47,261.64)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9447142346998315] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (310.27,254.32) -- (334.47,261.64) ;
			\draw [shift={(334.47,261.64)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(310.27,254.32)}, rotate = 16.83] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6576710810908022] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (286.06,261.64) -- (286.06,246.99) ;
			\draw [shift={(286.06,246.99)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.06,261.64)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da005272549046461905] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (310.27,254.32) -- (286.06,261.64) ;
			\draw [shift={(286.06,261.64)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(310.27,254.32)}, rotate = 163.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da36934387289817094] 
			\draw    (291.63,234.16) -- (272.32,214.84) ;
			\draw [shift={(272.32,214.84)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(291.63,234.16)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8718121652416473] 
			\draw    (269.92,234.16) -- (291.63,234.16) ;
			\draw [shift={(291.63,234.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(269.92,234.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04449719692308285] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (248.22,234.16) -- (269.92,234.16) ;
			\draw [shift={(269.92,234.16)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.22,234.16)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2581188186873583] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (272.32,214.84) -- (250.2,209.04) ;
			\draw [shift={(250.2,209.04)}, rotate = 194.69] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(272.32,214.84)}, rotate = 194.69] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da020981943320393492] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (240.64,220.4) -- (250.2,209.04) ;
			\draw [shift={(250.2,209.04)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(240.64,220.4)}, rotate = 310.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9111145355089952] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (240.64,220.4) -- (248.22,234.16) ;
			\draw [shift={(248.22,234.16)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(240.64,220.4)}, rotate = 61.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7265569370320818] 
			\draw    (272.32,214.84) -- (269.92,234.16) ;
			\draw [shift={(269.92,234.16)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(272.32,214.84)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da575797648937156] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (248.22,234.16) -- (235.86,243.71) ;
			\draw [shift={(235.86,243.71)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.22,234.16)}, rotate = 142.31] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6443331904807461] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (240.64,219.4) -- (227.49,213.42) ;
			\draw [shift={(227.49,213.42)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(240.64,219.4)}, rotate = 204.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4831378814897951] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (250.2,209.04) -- (259.29,192.16) ;
			\draw [shift={(259.29,192.16)}, rotate = 298.29] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(250.2,209.04)}, rotate = 298.29] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7564634228948537] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (259.29,192.16) -- (275.63,189.93) ;
			\draw [shift={(275.63,189.93)}, rotate = 352.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(259.29,192.16)}, rotate = 352.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7921053696451099] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (294.94,199.59) -- (298.65,215.19) ;
			\draw [shift={(298.65,215.19)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(294.94,199.59)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da38426010741050864] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (291.63,234.16) -- (298.65,215.19) ;
			\draw [shift={(298.65,215.19)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(291.63,234.16)}, rotate = 290.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9708333388287597] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (298.65,215.19) -- (317.22,203.3) ;
			\draw [shift={(317.22,203.3)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(298.65,215.19)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7850234890963144] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (275.63,189.93) -- (294.94,199.59) ;
			\draw [shift={(294.94,199.59)}, rotate = 26.57] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(275.63,189.93)}, rotate = 26.57] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4174199526384309] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (313.51,187.71) -- (317.22,203.3) ;
			\draw [shift={(317.22,203.3)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(313.51,187.71)}, rotate = 76.61] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9944086506630302] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (310.27,254.32) -- (310.27,275.98) ;
			\draw [shift={(310.27,275.98)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(310.27,254.32)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7158234282649567] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (294.94,199.59) -- (313.51,187.71) ;
			\draw [shift={(313.51,187.71)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(294.94,199.59)}, rotate = 327.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da645529499541083] 
			\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ]   (294.94,172.85) -- (313.51,187.71) ;
			\draw [shift={(313.51,187.71)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(294.94,172.85)}, rotate = 38.66] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.22 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da977490030613096] 
			\draw    (341.77,166.73) -- (357.85,162.74) ;
			\draw [shift={(357.85,162.74)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(341.77,166.73)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da11908323362966566] 
			\draw    (520.01,183.17) -- (535.3,189.22) ;
			\draw [shift={(535.3,189.22)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(520.01,183.17)}, rotate = 21.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6639486014226891] 
			\draw    (546.03,176.72) -- (535.3,189.22) ;
			\draw [shift={(535.3,189.22)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(546.03,176.72)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da16247327536114342] 
			\draw    (546.03,176.72) -- (537.37,162.94) ;
			\draw [shift={(537.37,162.94)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(546.03,176.72)}, rotate = 237.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da47125947139902213] 
			\draw    (521.29,166.93) -- (537.37,162.94) ;
			\draw [shift={(537.37,162.94)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(521.29,166.93)}, rotate = 346.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8855864645562347] 
			\draw    (521.29,166.93) -- (520.01,183.17) ;
			\draw [shift={(520.01,183.17)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(521.29,166.93)}, rotate = 94.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da26939450153254607] 
			\draw    (521.29,166.93) ;
			\draw [shift={(521.29,166.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(521.29,166.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da021087603249602238] 
			\draw    (516.98,234.36) -- (494.07,234.36) ;
			\draw [shift={(494.07,234.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(516.98,234.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5077467860708658] 
			\draw    (520.01,183.17) -- (505.52,213.43) ;
			\draw [shift={(505.52,213.43)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(520.01,183.17)}, rotate = 115.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4813324211401474] 
			\draw    (505.52,213.43) -- (516.98,234.36) ;
			\draw [shift={(516.98,234.36)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(505.52,213.43)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da534293466255135] 
			\draw    (505.52,213.43) -- (494.07,234.36) ;
			\draw [shift={(494.07,234.36)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(505.52,213.43)}, rotate = 118.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da31286616805376966] 
			\draw    (536.7,237.93) -- (516.98,234.36) ;
			\draw [shift={(516.98,234.36)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(536.7,237.93)}, rotate = 190.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da017160756841366198] 
			\draw    (560.01,225.38) -- (536.7,237.93) ;
			\draw [shift={(536.7,237.93)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(560.01,225.38)}, rotate = 151.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da35984015857147844] 
			\draw    (560.01,225.38) -- (560.01,250.48) ;
			\draw [shift={(560.01,250.48)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(560.01,225.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da47427870382786175] 
			\draw    (560.01,250.48) -- (536.7,237.93) ;
			\draw [shift={(536.7,237.93)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(560.01,250.48)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da273561523987341] 
			\draw    (494.07,234.36) -- (471.15,234.36) ;
			\draw [shift={(471.15,234.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(494.07,234.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8288897179599455] 
			\draw    (489.79,254.52) -- (471.15,234.36) ;
			\draw [shift={(471.15,234.36)}, rotate = 227.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(489.79,254.52)}, rotate = 227.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24966939436877578] 
			\draw    (465.58,247.2) -- (489.79,254.52) ;
			\draw [shift={(489.79,254.52)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(465.58,247.2)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da11331152489906415] 
			\draw    (489.79,254.52) -- (513.99,247.2) ;
			\draw [shift={(513.99,247.2)}, rotate = 343.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(489.79,254.52)}, rotate = 343.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da12378445144697803] 
			\draw    (513.99,261.84) -- (513.99,247.2) ;
			\draw [shift={(513.99,247.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(513.99,261.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5955578809513894] 
			\draw    (489.79,254.52) -- (513.99,261.84) ;
			\draw [shift={(513.99,261.84)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(489.79,254.52)}, rotate = 16.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da07040769874643349] 
			\draw    (465.58,261.84) -- (465.58,247.2) ;
			\draw [shift={(465.58,247.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(465.58,261.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7128377240379347] 
			\draw    (489.79,254.52) -- (465.58,261.84) ;
			\draw [shift={(465.58,261.84)}, rotate = 163.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(489.79,254.52)}, rotate = 163.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5679587373148902] 
			\draw    (471.15,234.36) -- (451.84,215.04) ;
			\draw [shift={(451.84,215.04)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(471.15,234.36)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4712056367312344] 
			\draw    (449.45,234.36) -- (471.15,234.36) ;
			\draw [shift={(471.15,234.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(449.45,234.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24320803188269846] 
			\draw    (427.74,234.36) -- (449.45,234.36) ;
			\draw [shift={(449.45,234.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(427.74,234.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9592040420616927] 
			\draw    (451.84,215.04) -- (429.72,209.25) ;
			\draw [shift={(429.72,209.25)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(451.84,215.04)}, rotate = 194.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04368814867442383] 
			\draw    (420.16,220.6) -- (429.72,209.25) ;
			\draw [shift={(429.72,209.25)}, rotate = 310.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(420.16,220.6)}, rotate = 310.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09730886215405454] 
			\draw    (420.16,220.6) -- (427.74,234.36) ;
			\draw [shift={(427.74,234.36)}, rotate = 61.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(420.16,220.6)}, rotate = 61.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da010057099783903789] 
			\draw    (451.84,215.04) -- (449.45,234.36) ;
			\draw [shift={(449.45,234.36)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(451.84,215.04)}, rotate = 97.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3477927760447864] 
			\draw    (427.74,234.36) -- (415.38,243.91) ;
			\draw [shift={(415.38,243.91)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(427.74,234.36)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8855380523383116] 
			\draw    (420.16,220.6) -- (407.01,214.62) ;
			\draw [shift={(407.01,214.62)}, rotate = 204.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(420.16,220.6)}, rotate = 204.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da07860618836874245] 
			\draw    (429.72,209.25) -- (438.81,192.36) ;
			\draw [shift={(438.81,192.36)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(429.72,209.25)}, rotate = 298.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3136026444357056] 
			\draw    (438.81,192.36) -- (455.15,190.14) ;
			\draw [shift={(455.15,190.14)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(438.81,192.36)}, rotate = 352.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da32716895248211386] 
			\draw    (474.46,199.79) -- (478.17,215.39) ;
			\draw [shift={(478.17,215.39)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(474.46,199.79)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7416002444526398] 
			\draw    (471.15,234.36) -- (478.17,215.39) ;
			\draw [shift={(478.17,215.39)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(471.15,234.36)}, rotate = 290.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24120579084960403] 
			\draw    (478.17,215.39) -- (496.74,203.5) ;
			\draw [shift={(496.74,203.5)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(478.17,215.39)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5764309260822582] 
			\draw    (455.15,190.14) -- (474.46,199.79) ;
			\draw [shift={(474.46,199.79)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(455.15,190.14)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6514836591243709] 
			\draw    (493.03,187.91) -- (496.74,203.5) ;
			\draw [shift={(496.74,203.5)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(493.03,187.91)}, rotate = 76.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9800060762626057] 
			\draw    (489.79,254.52) -- (489.79,276.18) ;
			\draw [shift={(489.79,276.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(489.79,254.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9471047736357504] 
			\draw    (474.46,199.79) -- (493.03,187.91) ;
			\draw [shift={(493.03,187.91)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(474.46,199.79)}, rotate = 327.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2918303320797704] 
			\draw    (474.46,173.05) -- (493.03,187.91) ;
			\draw [shift={(493.03,187.91)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(474.46,173.05)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Polygon Curved [id:ds0627060488239578] 
			\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (448.53,208.53) .. controls (457.53,202.53) and (462.53,227.53) .. (481.53,227.53) .. controls (500.53,227.53) and (494.27,225) .. (497.27,219) .. controls (500.27,213) and (509.27,196) .. (512.2,181.53) .. controls (515.13,167.07) and (509.8,170.4) .. (518.8,161.4) .. controls (527.8,152.4) and (537.14,152.81) .. (541.87,156.53) .. controls (546.59,160.25) and (561.87,173.53) .. (545.87,190.53) .. controls (529.87,207.53) and (525.87,185.53) .. (521.87,202.53) .. controls (517.87,219.53) and (519.87,234.53) .. (536.87,227.53) .. controls (553.87,220.53) and (556.87,214.53) .. (565.87,219.53) .. controls (574.87,224.53) and (572.87,250.53) .. (563.87,257.53) .. controls (554.87,264.53) and (538.27,247) .. (529.27,242) .. controls (520.27,237) and (499.67,240.34) .. (480.47,239.44) .. controls (461.27,238.53) and (452.49,243.15) .. (447.53,242.53) .. controls (442.57,241.91) and (439.53,214.53) .. (448.53,208.53) -- cycle ;
			%Shape: Polygon Curved [id:ds5497761977538778] 
			\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (411.2,208.53) .. controls (420.13,216.07) and (425.2,194.53) .. (431.2,188.53) .. controls (437.2,182.53) and (451.2,180.53) .. (466.2,183.53) .. controls (481.2,186.53) and (452.2,175.53) .. (466.2,165.53) .. controls (480.2,155.53) and (523.2,202.53) .. (491.2,214.53) .. controls (459.2,226.53) and (468.76,212.62) .. (466.2,203.53) .. controls (463.64,194.44) and (447.81,194.2) .. (442.2,201.53) .. controls (436.59,208.86) and (429.27,241) .. (438.27,245) .. controls (447.27,249) and (452.27,249) .. (459.27,244) .. controls (466.27,239) and (477.05,246.83) .. (489.27,246.53) .. controls (501.48,246.23) and (523.27,233) .. (523.27,256) .. controls (523.27,279) and (498.27,259.33) .. (497.27,271.33) .. controls (496.27,283.33) and (496.27,283.33) .. (488.27,283.33) .. controls (480.27,283.33) and (482.27,259.33) .. (475.27,269.33) .. controls (468.27,279.33) and (409.13,249.4) .. (405.2,245.53) .. controls (401.27,241.67) and (408.18,237.3) .. (406.93,232.07) .. controls (405.69,226.83) and (398.23,221.82) .. (399.27,217.67) .. controls (400.3,213.51) and (402.27,201) .. (411.2,208.53) -- cycle ;
			%Straight Lines [id:da31849840121491835] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217,22) -- (217,283.86) ;
			%Straight Lines [id:da3683924164664647] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (391,22) -- (391,283.86) ;
			%Straight Lines [id:da8365180664886152] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (583.2,145.86) -- (45.2,145.86) ;
			
			% Text Node
			\draw (531.4,198.11) node [anchor=north west][inner sep=0.75pt]    {$SD( G)$};
			% Text Node
			\draw (406.4,161.11) node [anchor=north west][inner sep=0.75pt]    {$KE( G)$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295
			
			%Straight Lines [id:da15961434602878133] 
			\draw    (65.63,147.95) -- (56.34,118.59) ;
			\draw [shift={(56.34,118.59)}, rotate = 252.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(65.63,147.95)}, rotate = 252.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6799139742195119] 
			\draw    (98.2,148.72) -- (83.17,101.21) ;
			\draw [shift={(83.17,101.21)}, rotate = 252.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.2,148.72)}, rotate = 252.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5083378266045993] 
			\draw    (65.63,147.95) -- (98.2,148.72) ;
			\draw [shift={(98.2,148.72)}, rotate = 1.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(65.63,147.95)}, rotate = 1.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9980118343134583] 
			\draw    (109.05,119.83) -- (98.2,148.72) ;
			\draw [shift={(98.2,148.72)}, rotate = 110.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(109.05,119.83)}, rotate = 110.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7179276694477935] 
			\draw    (109.05,119.83) -- (83.17,101.21) ;
			\draw [shift={(83.17,101.21)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(109.05,119.83)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da49725070222548284] 
			\draw    (56.34,118.59) -- (83.17,101.21) ;
			\draw [shift={(83.17,101.21)}, rotate = 327.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(56.34,118.59)}, rotate = 327.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da002969477447935298] 
			\draw    (65.63,147.95) -- (83.17,101.21) ;
			\draw [shift={(83.17,101.21)}, rotate = 290.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(65.63,147.95)}, rotate = 290.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da46776223565065433] 
			\draw    (98.2,148.72) -- (56.34,118.59) ;
			\draw [shift={(56.34,118.59)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(98.2,148.72)}, rotate = 215.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3363914645163133] 
			\draw    (65.63,147.95) -- (109.05,119.83) ;
			\draw [shift={(109.05,119.83)}, rotate = 327.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(65.63,147.95)}, rotate = 327.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5304507792044137] 
			\draw    (109.05,119.83) -- (56.34,118.59) ;
			\draw [shift={(56.34,118.59)}, rotate = 181.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(109.05,119.83)}, rotate = 181.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da522699037613488] 
			\draw    (249.83,103.48) -- (274.27,120.58) ;
			\draw [shift={(274.27,120.58)}, rotate = 34.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(249.83,103.48)}, rotate = 34.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da38445858677712874] 
			\draw    (297.03,120.31) -- (280.42,141.31) ;
			\draw [shift={(280.42,141.31)}, rotate = 128.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(297.03,120.31)}, rotate = 128.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7539723099332457] 
			\draw    (297.03,120.31) -- (274.27,120.58) ;
			\draw [shift={(274.27,120.58)}, rotate = 179.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(297.03,120.31)}, rotate = 179.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8244526909560499] 
			\draw    (274.27,120.58) -- (280.42,141.31) ;
			\draw [shift={(280.42,141.31)}, rotate = 73.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(274.27,120.58)}, rotate = 73.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da03253032003864331] 
			\draw    (227.03,103.96) -- (243.64,82.96) ;
			\draw [shift={(243.64,82.96)}, rotate = 308.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(227.03,103.96)}, rotate = 308.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7685567287789131] 
			\draw    (227.03,103.96) -- (249.83,103.48) ;
			\draw [shift={(249.83,103.48)}, rotate = 358.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(227.03,103.96)}, rotate = 358.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7996314764732975] 
			\draw    (249.83,103.48) -- (243.64,82.96) ;
			\draw [shift={(243.64,82.96)}, rotate = 253.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(249.83,103.48)}, rotate = 253.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da16478921582734385] 
			\draw    (236.65,183.83) -- (265.58,194.57) ;
			\draw [shift={(265.58,194.57)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(236.65,183.83)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10481905765140431] 
			\draw    (248.07,156.63) -- (236.65,183.83) ;
			\draw [shift={(236.65,183.83)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.07,156.63)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8385649800018344] 
			\draw    (276.99,167.37) -- (265.58,194.57) ;
			\draw [shift={(265.58,194.57)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(276.99,167.37)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da08855877575653559] 
			\draw    (248.07,156.63) -- (276.99,167.37) ;
			\draw [shift={(276.99,167.37)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.07,156.63)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2843614261590902] 
			\draw    (102.49,70.75) -- (72.54,86.63) ;
			\draw [shift={(72.54,86.63)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(102.49,70.75)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7434096188227973] 
			\draw    (102.49,70.75) -- (72.82,53.97) ;
			\draw [shift={(72.82,53.97)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(102.49,70.75)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6983071884019922] 
			\draw    (72.82,53.97) -- (72.54,86.63) ;
			\draw [shift={(72.54,86.63)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(72.82,53.97)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7711152778713081] 
			\draw    (167.69,118.14) ;
			\draw [shift={(167.69,118.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.69,118.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da29466500729288114] 
			\draw    (167.37,160.87) ;
			\draw [shift={(167.37,160.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.37,160.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da838080924245974] 
			\draw    (167.05,203.59) ;
			\draw [shift={(167.05,203.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.05,203.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8779425011667495] 
			\draw    (168.01,75.42) ;
			\draw [shift={(168.01,75.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(168.01,75.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da040754942285951556] 
			\draw    (87.12,173.65) ;
			\draw [shift={(87.12,173.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(87.12,173.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7371590538391322] 
			\draw    (86.85,200.39) ;
			\draw [shift={(86.85,200.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(86.85,200.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9824569585517299] 
			\draw    (86.58,227.13) ;
			\draw [shift={(86.58,227.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(86.58,227.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1940347508504593] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.22,43.82) -- (134.22,237.77) ;
			%Straight Lines [id:da939867523828547] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.16,44.94) -- (205.16,238.9) ;
			%Straight Lines [id:da5852963127598555] 
			\draw    (168.01,75.42) -- (102.49,70.75) ;
			\draw [shift={(102.49,70.75)}, rotate = 184.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(168.01,75.42)}, rotate = 184.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da945430468435656] 
			\draw    (168.01,75.42) -- (83.17,101.21) ;
			\draw [shift={(83.17,101.21)}, rotate = 163.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(168.01,75.42)}, rotate = 163.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3231960783860488] 
			\draw    (167.69,118.14) -- (72.54,86.63) ;
			\draw [shift={(72.54,86.63)}, rotate = 198.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.69,118.14)}, rotate = 198.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5376604986942038] 
			\draw    (167.69,118.14) -- (109.05,119.83) ;
			\draw [shift={(109.05,119.83)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.69,118.14)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6219201405449518] 
			\draw    (167.37,160.87) -- (109.05,119.83) ;
			\draw [shift={(109.05,119.83)}, rotate = 215.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.37,160.87)}, rotate = 215.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9479482044671846] 
			\draw    (167.37,160.87) -- (87.12,173.65) ;
			\draw [shift={(87.12,173.65)}, rotate = 170.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.37,160.87)}, rotate = 170.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5152889408406937] 
			\draw    (167.69,118.14) -- (86.85,200.39) ;
			\draw [shift={(86.85,200.39)}, rotate = 134.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.69,118.14)}, rotate = 134.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45526850492934023] 
			\draw    (167.05,203.59) -- (86.85,200.39) ;
			\draw [shift={(86.85,200.39)}, rotate = 182.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.05,203.59)}, rotate = 182.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da02640854644287738] 
			\draw    (167.05,203.59) -- (86.58,227.13) ;
			\draw [shift={(86.58,227.13)}, rotate = 163.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.05,203.59)}, rotate = 163.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da11669482060414937] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (168.01,75.42) ;
			\draw [shift={(168.01,75.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(168.01,75.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da63937568613632] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (167.69,118.14) ;
			\draw [shift={(167.69,118.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.69,118.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7233166394396708] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (167.37,160.87) ;
			\draw [shift={(167.37,160.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(167.37,160.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6241477274988645] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (227.03,103.96) ;
			\draw [shift={(227.03,103.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(227.03,103.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7722019864185089] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (243.64,82.96) ;
			\draw [shift={(243.64,82.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(243.64,82.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2849928227119961] 
			\draw    (236.65,183.83) -- (167.05,203.59) ;
			\draw [shift={(167.05,203.59)}, rotate = 164.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(236.65,183.83)}, rotate = 164.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5966119868127976] 
			\draw    (248.07,156.63) -- (167.37,160.87) ;
			\draw [shift={(167.37,160.87)}, rotate = 177] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.07,156.63)}, rotate = 177] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4473856253488242] 
			\draw    (227.03,103.96) -- (167.69,118.14) ;
			\draw [shift={(167.69,118.14)}, rotate = 166.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(227.03,103.96)}, rotate = 166.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6667735877228219] 
			\draw    (243.64,82.96) -- (168.01,75.42) ;
			\draw [shift={(168.01,75.42)}, rotate = 185.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(243.64,82.96)}, rotate = 185.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9653958033269529] 
			\draw    (505.55,103.07) -- (530,120.17) ;
			\draw [shift={(530,120.17)}, rotate = 34.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(505.55,103.07)}, rotate = 34.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da030041803597910977] 
			\draw    (552.76,119.89) -- (536.15,140.89) ;
			\draw [shift={(536.15,140.89)}, rotate = 128.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(552.76,119.89)}, rotate = 128.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da25192555082814083] 
			\draw    (552.76,119.89) -- (530,120.17) ;
			\draw [shift={(530,120.17)}, rotate = 179.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(552.76,119.89)}, rotate = 179.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8392068823313849] 
			\draw    (530,120.17) -- (536.15,140.89) ;
			\draw [shift={(536.15,140.89)}, rotate = 73.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(530,120.17)}, rotate = 73.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da773655690555568] 
			\draw    (482.76,103.54) -- (499.37,82.54) ;
			\draw [shift={(499.37,82.54)}, rotate = 308.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(482.76,103.54)}, rotate = 308.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09458232341884665] 
			\draw    (482.76,103.54) -- (505.55,103.07) ;
			\draw [shift={(505.55,103.07)}, rotate = 358.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(482.76,103.54)}, rotate = 358.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7075411580040444] 
			\draw    (505.55,103.07) -- (499.37,82.54) ;
			\draw [shift={(499.37,82.54)}, rotate = 253.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(505.55,103.07)}, rotate = 253.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27724145908538633] 
			\draw    (492.38,183.41) -- (521.3,194.15) ;
			\draw [shift={(521.3,194.15)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(492.38,183.41)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8524809078742853] 
			\draw    (503.79,156.22) -- (492.38,183.41) ;
			\draw [shift={(492.38,183.41)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(503.79,156.22)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9899037339189438] 
			\draw    (532.72,166.95) -- (521.3,194.15) ;
			\draw [shift={(521.3,194.15)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(532.72,166.95)}, rotate = 112.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6623223493143235] 
			\draw    (503.79,156.22) -- (532.72,166.95) ;
			\draw [shift={(532.72,166.95)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(503.79,156.22)}, rotate = 20.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6659464829662942] 
			\draw    (358.22,70.33) -- (328.26,86.21) ;
			\draw [shift={(328.26,86.21)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(358.22,70.33)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9966068253108686] 
			\draw    (358.22,70.33) -- (328.55,53.55) ;
			\draw [shift={(328.55,53.55)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(358.22,70.33)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da49716879898317323] 
			\draw    (328.55,53.55) -- (328.26,86.21) ;
			\draw [shift={(328.26,86.21)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(328.55,53.55)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1989850637456022] 
			\draw    (423.42,117.72) ;
			\draw [shift={(423.42,117.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.42,117.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5054342508426436] 
			\draw    (423.1,160.45) ;
			\draw [shift={(423.1,160.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.1,160.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6081971117057156] 
			\draw    (422.78,203.17) ;
			\draw [shift={(422.78,203.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(422.78,203.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6856363664032722] 
			\draw    (423.74,75) ;
			\draw [shift={(423.74,75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.74,75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3837713403806876] 
			\draw    (342.85,173.23) ;
			\draw [shift={(342.85,173.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(342.85,173.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4493039542557574] 
			\draw    (342.58,199.97) ;
			\draw [shift={(342.58,199.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(342.58,199.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da01390136159217159] 
			\draw    (342.31,226.71) ;
			\draw [shift={(342.31,226.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(342.31,226.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da42726088963240116] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389.95,43.4) -- (389.95,237.36) ;
			%Straight Lines [id:da23851541610313964] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.88,44.52) -- (460.88,238.48) ;
			%Straight Lines [id:da3896718265859871] 
			\draw    (423.74,75) -- (358.22,70.33) ;
			\draw [shift={(358.22,70.33)}, rotate = 184.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.74,75)}, rotate = 184.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4312513101185961] 
			\draw    (423.74,75) -- (357.34,119.63) ;
			\draw [shift={(357.34,119.63)}, rotate = 146.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.74,75)}, rotate = 146.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9374550442935219] 
			\draw    (423.42,117.72) -- (358.22,70.33) ;
			\draw [shift={(358.22,70.33)}, rotate = 216.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.42,117.72)}, rotate = 216.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9306407494683068] 
			\draw    (423.42,117.72) -- (357.34,119.63) ;
			\draw [shift={(357.34,119.63)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.42,117.72)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da08826423778926029] 
			\draw    (423.1,160.45) -- (357.34,119.63) ;
			\draw [shift={(357.34,119.63)}, rotate = 211.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.1,160.45)}, rotate = 211.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da706987297328668] 
			\draw    (423.1,160.45) -- (342.85,173.23) ;
			\draw [shift={(342.85,173.23)}, rotate = 170.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.1,160.45)}, rotate = 170.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da26420341515022305] 
			\draw    (423.42,117.72) -- (342.58,199.97) ;
			\draw [shift={(342.58,199.97)}, rotate = 134.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.42,117.72)}, rotate = 134.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da44786948243589053] 
			\draw    (422.78,203.17) -- (342.58,199.97) ;
			\draw [shift={(342.58,199.97)}, rotate = 182.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(422.78,203.17)}, rotate = 182.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da15341926657699267] 
			\draw    (422.78,203.17) -- (342.31,226.71) ;
			\draw [shift={(342.31,226.71)}, rotate = 163.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(422.78,203.17)}, rotate = 163.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4771459325128937] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.74,75) ;
			\draw [shift={(423.74,75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.74,75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7390597911206321] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.42,117.72) ;
			\draw [shift={(423.42,117.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.42,117.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5665573282690032] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.1,160.45) ;
			\draw [shift={(423.1,160.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(423.1,160.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da61409445901471] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (482.76,103.54) ;
			\draw [shift={(482.76,103.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(482.76,103.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9646528935115128] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (499.37,82.54) ;
			\draw [shift={(499.37,82.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(499.37,82.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17664853064131425] 
			\draw    (492.38,183.41) -- (422.78,203.17) ;
			\draw [shift={(422.78,203.17)}, rotate = 164.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(492.38,183.41)}, rotate = 164.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7604404806188302] 
			\draw    (503.79,156.22) -- (423.1,160.45) ;
			\draw [shift={(423.1,160.45)}, rotate = 177] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(503.79,156.22)}, rotate = 177] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8932745508959621] 
			\draw    (482.76,103.54) -- (423.42,117.72) ;
			\draw [shift={(423.42,117.72)}, rotate = 166.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(482.76,103.54)}, rotate = 166.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7190206786912094] 
			\draw    (499.37,82.54) -- (423.74,75) ;
			\draw [shift={(423.74,75)}, rotate = 185.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(499.37,82.54)}, rotate = 185.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5838086236413361] 
			\draw    (357.34,119.63) -- (327.38,135.51) ;
			\draw [shift={(327.38,135.51)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(357.34,119.63)}, rotate = 152.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10627868040169197] 
			\draw    (357.34,119.63) -- (327.67,102.85) ;
			\draw [shift={(327.67,102.85)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(357.34,119.63)}, rotate = 209.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6759160585345135] 
			\draw    (327.67,102.85) -- (327.38,135.51) ;
			\draw [shift={(327.38,135.51)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(327.67,102.85)}, rotate = 90.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05058060809562115] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.77,34.24) -- (310.77,258.98) ;
			
			% Text Node
			\draw (58.97,23.21) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$D( G)$};
			% Text Node
			\draw (150.77,23.21) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$A( G)$};
			% Text Node
			\draw (227.27,22.65) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C( G)$};
			% Text Node
			\draw (156.42,235.03) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
			% Text Node
			\draw (398.22,238.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{R}(G)$};

		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da8085722517176859] 
				\draw    (174.57,175.06) -- (209,175.06) ;
				\draw [shift={(209,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(174.57,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da17253571289979985] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.57,175.06) -- (209,175.06) ;
				%Straight Lines [id:da6128616747133232] 
				\draw    (174.57,175.06) ;
				\draw [shift={(174.57,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(174.57,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da6087652717855353] 
				\draw    (209,175.06) -- (243.43,175.06) ;
				\draw [shift={(243.43,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(209,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da39687553718806323] 
				\draw    (243.43,175.06) -- (277.86,175.06) ;
				\draw [shift={(277.86,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(243.43,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da6148403152619372] 
				\draw    (277.86,175.06) -- (312.29,175.06) ;
				\draw [shift={(312.29,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(277.86,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da2112390766491331] 
				\draw    (312.29,175.06) -- (346.72,175.06) ;
				\draw [shift={(346.72,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(312.29,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da2259361234669781] 
				\draw    (421.69,148.31) -- (399.93,136.56) ;
				\draw [shift={(399.93,136.56)}, rotate = 208.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(421.69,148.31)}, rotate = 208.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da19746425621306096] 
				\draw    (375.16,138.2) -- (399.93,136.56) ;
				\draw [shift={(399.93,136.56)}, rotate = 356.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(375.16,138.2)}, rotate = 356.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da5687536721855351] 
				\draw    (375.16,138.2) -- (355.21,152.71) ;
				\draw [shift={(355.21,152.71)}, rotate = 143.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(375.16,138.2)}, rotate = 143.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9541677643152603] 
				\draw    (346.72,175.06) -- (355.21,152.71) ;
				\draw [shift={(355.21,152.71)}, rotate = 290.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(346.72,175.06)}, rotate = 290.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da4556633315440408] 
				\draw    (346.72,175.06) -- (351.56,198.34) ;
				\draw [shift={(351.56,198.34)}, rotate = 78.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(346.72,175.06)}, rotate = 78.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da7933084126344628] 
				\draw    (369.02,216.67) -- (351.56,199.34) ;
				\draw [shift={(351.56,199.34)}, rotate = 224.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(369.02,216.67)}, rotate = 224.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da2845725973201687] 
				\draw    (369.02,216.67) -- (393.25,222) ;
				\draw [shift={(393.25,222)}, rotate = 12.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(369.02,216.67)}, rotate = 12.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da7597369261523145] 
				\draw    (416.58,213.64) -- (393.25,222) ;
				\draw [shift={(393.25,222)}, rotate = 160.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(416.58,213.64)}, rotate = 160.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da8792228008157597] 
				\draw    (416.58,213.64) -- (431.6,194.25) ;
				\draw [shift={(431.6,194.25)}, rotate = 307.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(416.58,213.64)}, rotate = 307.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da41630796062527] 
				\draw    (433.57,169.96) -- (431.6,194.25) ;
				\draw [shift={(431.6,194.25)}, rotate = 94.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(433.57,169.96)}, rotate = 94.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da7457973013720359] 
				\draw    (433.57,169.96) -- (421.69,148.31) ;
				\draw [shift={(421.69,148.31)}, rotate = 241.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(433.57,169.96)}, rotate = 241.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9620266120049384] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (433.57,169.96) -- (431.6,194.25) ;
				%Straight Lines [id:da09823004228801502] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (416.58,213.64) -- (393.25,222) ;
				%Straight Lines [id:da7706235843454224] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.02,216.67) -- (351.56,199.34) ;
				%Straight Lines [id:da8303104680623569] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (421.69,148.31) -- (399.93,136.56) ;
				%Straight Lines [id:da593378367919297] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (375.16,138.2) -- (355.21,152.71) ;
				%Straight Lines [id:da432955763183705] 
				\draw    (355.21,152.71) ;
				\draw [shift={(355.21,152.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(355.21,152.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da23840460378048334] 
				\draw    (351.56,198.34) ;
				\draw [shift={(351.56,198.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(351.56,198.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da242251447333252] 
				\draw    (369.02,216.67) ;
				\draw [shift={(369.02,216.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(369.02,216.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da45102816097403475] 
				\draw    (393.25,222) ;
				\draw [shift={(393.25,222)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(393.25,222)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9941861275301134] 
				\draw    (416.58,213.64) ;
				\draw [shift={(416.58,213.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(416.58,213.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da18416114282631224] 
				\draw    (431.6,194.25) ;
				\draw [shift={(431.6,194.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(431.6,194.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9275069520056469] 
				\draw    (433.57,169.96) ;
				\draw [shift={(433.57,169.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(433.57,169.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da7423952204877283] 
				\draw    (421.69,148.31) ;
				\draw [shift={(421.69,148.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(421.69,148.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da15206843128790104] 
				\draw    (399.93,136.56) ;
				\draw [shift={(399.93,136.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(399.93,136.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da20048256763214478] 
				\draw    (375.16,138.2) ;
				\draw [shift={(375.16,138.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(375.16,138.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da08096325445000774] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243.43,175.06) -- (277.86,175.06) ;
				%Straight Lines [id:da9765236219785798] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312.29,175.06) -- (346.72,175.06) ;
				%Straight Lines [id:da02477263429404497] 
				\draw    (312.29,175.06) ;
				\draw [shift={(312.29,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(312.29,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da9983364344671609] 
				\draw    (346.72,175.06) ;
				\draw [shift={(346.72,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(346.72,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da06556450252023782] 
				\draw    (243.43,175.06) ;
				\draw [shift={(243.43,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(243.43,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da32293280863428464] 
				\draw    (277.86,175.06) ;
				\draw [shift={(277.86,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(277.86,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da8022943753190501] 
				\draw    (140.14,175.06) -- (174.57,175.06) ;
				\draw [shift={(174.57,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(140.14,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da601884475344262] 
				\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (140.14,175.06) ;
				\draw [shift={(140.14,175.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(140.14,175.06)}, rotate = 0] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				%Straight Lines [id:da7443909528966155] 
				\draw    (140.14,175.06) ;
				\draw [shift={(140.14,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				\draw [shift={(140.14,175.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
				
				% Text Node
				\draw (383.63,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
				% Text Node
				\draw (121,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x=p_{1}$};
				% Text Node
				\draw (166,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
				% Text Node
				\draw (199,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};
				% Text Node
				\draw (234,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{4}$};
				% Text Node
				\draw (268,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{5}$};
				% Text Node
				\draw (331.51,178.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{k}$};
				% Text Node
				\draw (332.51,153.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};

			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265
			
			%Straight Lines [id:da9831515376224156] 
			\draw    (338.94,117.48) -- (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 176.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(338.94,117.48)}, rotate = 176.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8873984289229391] 
			\draw    (300.05,146.36) -- (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 289.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 289.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da11687636627319509] 
			\draw    (300.05,146.36) -- (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 35.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 35.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da24691364259857052] 
			\draw    (348.14,145.54) -- (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 143.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 143.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da2812062972863325] 
			\draw    (348.14,145.54) -- (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 251.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 251.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6399046010782039] 
			\draw    (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7633156959294712] 
			\draw    (265.09,91.96) -- (275,116.95) ;
			\draw [shift={(275,116.95)}, rotate = 68.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 68.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da39067054015081915] 
			\draw    (265.09,91.96) -- (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 196.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 196.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6462668190283262] 
			\draw    (217.23,99.42) -- (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 325.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 325.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9040206848272079] 
			\draw    (217.23,99.42) -- (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9831909805909479] 
			\draw    (235.26,144.37) -- (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 222.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 222.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da48091905180272665] 
			\draw    (235.26,144.37) -- (261.82,140.11) ;
			\draw [shift={(261.82,140.11)}, rotate = 350.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 350.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da22548648393216209] 
			\draw    (275,116.95) -- (261.67,140.31) ;
			\draw [shift={(261.67,140.31)}, rotate = 119.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(275,116.95)}, rotate = 119.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da13753680957827985] 
			\draw    (328.17,65.92) -- (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da051582109053177394] 
			\draw    (328.17,65.92) -- (333.41,33.19) ;
			\draw [shift={(333.41,33.19)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6192980634726165] 
			\draw    (333.41,33.19) -- (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(333.41,33.19)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da5659081657950082] 
			\draw    (330.44,199.18) -- (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 27.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 27.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8721063402477892] 
			\draw    (330.44,199.18) -- (351.36,185.09) ;
			\draw [shift={(351.36,185.09)}, rotate = 326.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 326.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9440062931812853] 
			\draw    (351.36,185.09) -- (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 84.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(351.36,185.09)}, rotate = 84.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da13356352450698494] 
			\draw    (269.51,221.21) -- (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 335.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 335.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da5435395654028246] 
			\draw    (269.51,221.21) -- (271.55,188.13) ;
			\draw [shift={(271.55,188.13)}, rotate = 273.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 273.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da016794404641866434] 
			\draw    (271.55,188.13) -- (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 31.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 31.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9504654985943876] 
			\draw    (424.27,137.39) -- (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 199.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(424.27,137.39)}, rotate = 199.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3547135208863017] 
			\draw    (387.75,147.68) -- (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6774860643506275] 
			\draw    (387.75,147.68) -- (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 56.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 56.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da15728257591202832] 
			\draw    (423.19,160.42) -- (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 164.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 164.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da854917332514671] 
			\draw    (423.19,160.42) -- (424.27,137.39) ;
			\draw [shift={(424.27,137.39)}, rotate = 272.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 272.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7743350200228138] 
			\draw    (381.07,109.65) -- (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4890562322483879] 
			\draw    (381.07,109.65) -- (385.19,83.86) ;
			\draw [shift={(385.19,83.86)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9591929086126137] 
			\draw    (385.19,83.86) -- (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da22706707890068578] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.55,188.13) -- (261.67,140.31) ;
			\draw [shift={(261.67,140.31)}, rotate = 258.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 258.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da11709038669189464] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (324.11,163.38) -- (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 287.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(324.11,163.38)}, rotate = 287.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6723067294756737] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.58,119.32) -- (338.94,117.48) ;
			%Straight Lines [id:da1539078518531467] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.05,146.36) -- (309.58,119.32) ;
			%Straight Lines [id:da5976551862065795] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.05,146.36) -- (324.11,163.38) ;
			%Straight Lines [id:da43799266951368365] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.94,117.48) -- (348.14,145.54) ;
			%Straight Lines [id:da6113920753630504] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (348.14,145.54) -- (324.11,163.38) ;
			%Straight Lines [id:da1443798282745985] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.18,54.41) -- (328.17,65.92) ;
			%Straight Lines [id:da9999971722967286] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (333.41,33.19) -- (328.17,65.92) ;
			%Straight Lines [id:da726277278221235] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.18,54.41) -- (333.41,33.19) ;
			%Straight Lines [id:da5244947711884248] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (275,116.95) -- (265.09,91.96) ;
			%Straight Lines [id:da5713456467720401] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (265.09,91.96) -- (239.36,84.15) ;
			%Straight Lines [id:da3529880411726507] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.36,84.15) -- (217.23,99.42) ;
			%Straight Lines [id:da4037816148493685] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217.23,99.42) -- (215.4,126.24) ;
			%Straight Lines [id:da8346791158816027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.26,144.37) -- (215.4,126.24) ;
			%Straight Lines [id:da27871214862222016] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (261.82,140.11) -- (235.26,144.37) ;
			%Straight Lines [id:da5348360660125834] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (261.82,140.11) -- (275,116.95) ;
			%Straight Lines [id:da7460256150393915] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (271.55,188.13) -- (301.25,206.55) ;
			%Straight Lines [id:da7266346868494573] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.51,221.21) -- (271.55,188.13) ;
			%Straight Lines [id:da012266520346824739] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.51,221.21) -- (301.25,206.55) ;
			%Straight Lines [id:da14935536640978397] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (353.99,211.56) -- (330.44,199.18) ;
			%Straight Lines [id:da9973838153734391] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330.44,199.18) -- (351.36,185.09) ;
			%Straight Lines [id:da11268136170189913] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (351.36,185.09) -- (353.99,211.56) ;
			%Straight Lines [id:da9906773707213983] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.36,129.52) -- (387.75,147.68) ;
			%Straight Lines [id:da5406541131334989] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.19,160.42) -- (424.27,137.39) ;
			%Straight Lines [id:da3405912075059052] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.36,129.52) -- (424.27,137.39) ;
			%Straight Lines [id:da5297174876382982] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.62,166.78) -- (387.75,147.68) ;
			%Straight Lines [id:da3864953156341918] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.62,166.78) -- (423.19,160.42) ;
			%Straight Lines [id:da7832926725666819] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381.07,109.65) -- (407.08,100.58) ;
			%Straight Lines [id:da819639144303542] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.19,83.86) -- (407.08,100.58) ;
			%Straight Lines [id:da3755618899356161] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381.07,109.65) -- (385.19,83.86) ;
			%Straight Lines [id:da7385933565701134] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (333.41,33.19) ;
			\draw [shift={(333.41,33.19)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(333.41,33.19)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3710775773455137] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (328.17,65.92) ;
			\draw [shift={(328.17,65.92)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6244567755983891] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(361.18,54.41)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da5782764354573438] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9944999167965187] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(215.4,126.24)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8568487995146605] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (217.23,99.42) ;
			\draw [shift={(217.23,99.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8072447680942755] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (235.26,144.37) ;
			\draw [shift={(235.26,144.37)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da23015382098435666] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (261.67,140.31) ;
			\draw [shift={(261.67,140.31)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(261.67,140.31)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da21183380599185953] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (275,116.95) ;
			\draw [shift={(275,116.95)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(275,116.95)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9909193448202441] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(239.36,84.15)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7146705422002668] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (265.09,91.96) ;
			\draw [shift={(265.09,91.96)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da08059276352553424] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (300.05,146.36) ;
			\draw [shift={(300.05,146.36)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da33348886724881854] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(324.11,163.38)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da03472009725640057] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (348.14,145.54) ;
			\draw [shift={(348.14,145.54)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4039886271767654] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(338.94,117.48)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3008517187773768] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (385.19,83.86) ;
			\draw [shift={(385.19,83.86)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da05414297045188721] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (381.07,109.65) ;
			\draw [shift={(381.07,109.65)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9367961214013234] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (269.51,221.21) ;
			\draw [shift={(269.51,221.21)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da27597653765958596] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(301.25,206.55)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3478907274415115] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (423.19,160.42) ;
			\draw [shift={(423.19,160.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9189921565887729] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (424.27,137.39) ;
			\draw [shift={(424.27,137.39)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(424.27,137.39)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6614250070982957] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(402.36,129.52)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da378411786076972] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(353.99,211.56)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4126662761712362] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (330.44,199.18) ;
			\draw [shift={(330.44,199.18)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da797953578289339] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (351.36,185.09) ;
			\draw [shift={(351.36,185.09)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(351.36,185.09)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7063672622734753] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(407.08,100.58)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8405781610105021] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(400.62,166.78)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4200749198621547] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (387.75,147.68) ;
			\draw [shift={(387.75,147.68)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da2504410549409135] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (271.55,188.13) ;
			\draw [shift={(271.55,188.13)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9798142046774831] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.05,146.36) -- (275,116.95) ;
			\draw [shift={(275,116.95)}, rotate = 229.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 229.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4192959545121203] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261.67,140.31) -- (217.23,99.42) ;
			\draw [shift={(217.23,99.42)}, rotate = 222.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(261.67,140.31)}, rotate = 222.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da5998938338332324] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275,116.95) -- (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 324.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(275,116.95)}, rotate = 324.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4856993074008843] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.58,119.32) -- (265.09,91.96) ;
			\draw [shift={(265.09,91.96)}, rotate = 211.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(309.58,119.32)}, rotate = 211.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7613116842404473] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.94,117.48) -- (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 107.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(338.94,117.48)}, rotate = 107.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da44548183343720205] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.36,84.15) -- (333.41,33.19) ;
			\draw [shift={(333.41,33.19)}, rotate = 331.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(239.36,84.15)}, rotate = 331.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da17097897204654755] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.55,188.13) -- (381.07,109.65) ;
			\draw [shift={(381.07,109.65)}, rotate = 324.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 324.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3532325384878585] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.36,185.09) -- (387.75,147.68) ;
			\draw [shift={(387.75,147.68)}, rotate = 314.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(351.36,185.09)}, rotate = 314.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8593891815087799] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.05,146.36) -- (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 323.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 323.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da19130296524107293] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.19,83.86) -- (328.17,65.92) ;
			\draw [shift={(328.17,65.92)}, rotate = 197.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 197.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da5201863495635084] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.36,129.52) -- (348.14,145.54) ;
			\draw [shift={(348.14,145.54)}, rotate = 163.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(402.36,129.52)}, rotate = 163.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7138415109581606] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (353.99,211.56) -- (269.51,221.21) ;
			\draw [shift={(269.51,221.21)}, rotate = 173.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(353.99,211.56)}, rotate = 173.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7550905659236159] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.25,206.55) -- (300.05,146.36) ;
			\draw [shift={(300.05,146.36)}, rotate = 268.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(301.25,206.55)}, rotate = 268.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3166467331554177] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.44,199.18) -- (348.14,145.54) ;
			\draw [shift={(348.14,145.54)}, rotate = 288.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 288.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da04438947792554493] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400.62,166.78) -- (424.27,137.39) ;
			\draw [shift={(424.27,137.39)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(400.62,166.78)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6591916878070527] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (353.99,211.56) -- (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 316.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(353.99,211.56)}, rotate = 316.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da25894915783064076] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407.08,100.58) -- (423.19,160.42) ;
			\draw [shift={(423.19,160.42)}, rotate = 74.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(407.08,100.58)}, rotate = 74.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9375753681634558] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.51,221.21) -- (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da29154591078962355] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.17,65.92) -- (265.09,91.96) ;
			\draw [shift={(265.09,91.96)}, rotate = 157.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 157.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7940897824418041] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (361.18,54.41) -- (385.19,83.86) ;
			\draw [shift={(385.19,83.86)}, rotate = 50.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(361.18,54.41)}, rotate = 50.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da08066746463676178] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.19,83.86) -- (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 143.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 143.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da27558178514394205] 
			\draw    (338.94,117.48) -- (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 176.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(338.94,117.48)}, rotate = 176.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da41131307136825856] 
			\draw    (300.05,146.36) -- (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 289.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 289.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7035877238251076] 
			\draw    (300.05,146.36) -- (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 35.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 35.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da28615588884791976] 
			\draw    (348.14,145.54) -- (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 143.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 143.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da40319128074069666] 
			\draw    (348.14,145.54) -- (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 251.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 251.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da36256282900096326] 
			\draw    (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da04329278364139333] 
			\draw    (265.09,91.96) -- (275,116.95) ;
			\draw [shift={(275,116.95)}, rotate = 68.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 68.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da46097125195918764] 
			\draw    (265.09,91.96) -- (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 196.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 196.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4564220950981098] 
			\draw    (217.23,99.42) -- (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 325.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 325.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da08315671588184903] 
			\draw    (217.23,99.42) -- (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7988531203305176] 
			\draw    (235.26,144.37) -- (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 222.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 222.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da16919266553344603] 
			\draw    (235.26,144.37) -- (261.82,140.11) ;
			\draw [shift={(261.82,140.11)}, rotate = 350.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 350.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da2803655416208536] 
			\draw    (275,116.95) -- (261.67,140.31) ;
			\draw [shift={(261.67,140.31)}, rotate = 119.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(275,116.95)}, rotate = 119.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da34008601103035496] 
			\draw    (328.17,65.92) -- (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da23301758404507966] 
			\draw    (328.17,65.92) -- (333.41,33.19) ;
			\draw [shift={(333.41,33.19)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da33342566804593354] 
			\draw    (333.41,33.19) -- (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(333.41,33.19)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6666177233476757] 
			\draw    (330.44,199.18) -- (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 27.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 27.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da18042907947700504] 
			\draw    (330.44,199.18) -- (351.36,185.09) ;
			\draw [shift={(351.36,185.09)}, rotate = 326.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 326.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8781850804936271] 
			\draw    (351.36,185.09) -- (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 84.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(351.36,185.09)}, rotate = 84.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8921088178203466] 
			\draw    (269.51,221.21) -- (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 335.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 335.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da49870627890543084] 
			\draw    (269.51,221.21) -- (271.55,188.13) ;
			\draw [shift={(271.55,188.13)}, rotate = 273.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 273.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da34998700130923666] 
			\draw    (271.55,188.13) -- (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 31.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 31.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da17201030730805944] 
			\draw    (424.27,137.39) -- (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 199.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(424.27,137.39)}, rotate = 199.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da09665935355395683] 
			\draw    (387.75,147.68) -- (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da27559536054289746] 
			\draw    (387.75,147.68) -- (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 56.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 56.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da358829143427707] 
			\draw    (423.19,160.42) -- (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 164.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 164.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da05600524834700915] 
			\draw    (423.19,160.42) -- (424.27,137.39) ;
			\draw [shift={(424.27,137.39)}, rotate = 272.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 272.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da16890972793025638] 
			\draw    (381.07,109.65) -- (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 340.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da01550938495262355] 
			\draw    (381.07,109.65) -- (385.19,83.86) ;
			\draw [shift={(385.19,83.86)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 279.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da818214771198364] 
			\draw    (385.19,83.86) -- (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7684438332039241] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.58,119.32) -- (338.94,117.48) ;
			%Straight Lines [id:da5790603765990314] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.05,146.36) -- (309.58,119.32) ;
			%Straight Lines [id:da3606662809933803] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.05,146.36) -- (324.11,163.38) ;
			%Straight Lines [id:da7891552459616181] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.94,117.48) -- (348.14,145.54) ;
			%Straight Lines [id:da7007994825060514] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (348.14,145.54) -- (324.11,163.38) ;
			%Straight Lines [id:da9795463698142003] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.18,54.41) -- (328.17,65.92) ;
			%Straight Lines [id:da20824354743538254] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (333.41,33.19) -- (328.17,65.92) ;
			%Straight Lines [id:da05322298508802481] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.18,54.41) -- (333.41,33.19) ;
			%Straight Lines [id:da7286219012050598] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (275,116.95) -- (265.09,91.96) ;
			%Straight Lines [id:da1566577699196614] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (265.09,91.96) -- (239.36,84.15) ;
			%Straight Lines [id:da4245378962705537] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.36,84.15) -- (217.23,99.42) ;
			%Straight Lines [id:da1145055712625278] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217.23,99.42) -- (215.4,126.24) ;
			%Straight Lines [id:da8098305159647536] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.26,144.37) -- (215.4,126.24) ;
			%Straight Lines [id:da7334695354910549] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (261.82,140.11) -- (235.26,144.37) ;
			%Straight Lines [id:da20263305645924323] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (261.82,140.11) -- (275,116.95) ;
			%Straight Lines [id:da7038600724972791] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (271.55,188.13) -- (301.25,206.55) ;
			%Straight Lines [id:da8956487638180441] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.51,221.21) -- (271.55,188.13) ;
			%Straight Lines [id:da48961653382635273] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.51,221.21) -- (301.25,206.55) ;
			%Straight Lines [id:da5955473186535908] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (353.99,211.56) -- (330.44,199.18) ;
			%Straight Lines [id:da707942642317905] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330.44,199.18) -- (351.36,185.09) ;
			%Straight Lines [id:da6258718434096777] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (351.36,185.09) -- (353.99,211.56) ;
			%Straight Lines [id:da3820680923775368] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.36,129.52) -- (387.75,147.68) ;
			%Straight Lines [id:da2728685756096787] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.19,160.42) -- (424.27,137.39) ;
			%Straight Lines [id:da09056260587123866] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.36,129.52) -- (424.27,137.39) ;
			%Straight Lines [id:da4804330058544384] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.62,166.78) -- (387.75,147.68) ;
			%Straight Lines [id:da33559241529269945] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.62,166.78) -- (423.19,160.42) ;
			%Straight Lines [id:da2564251938343416] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381.07,109.65) -- (407.08,100.58) ;
			%Straight Lines [id:da5846949228488085] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.19,83.86) -- (407.08,100.58) ;
			%Straight Lines [id:da5044540563395211] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (381.07,109.65) -- (385.19,83.86) ;
			%Straight Lines [id:da07649362417654793] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (333.41,33.19) ;
			\draw [shift={(333.41,33.19)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(333.41,33.19)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da32950225137725375] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (328.17,65.92) ;
			\draw [shift={(328.17,65.92)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(328.17,65.92)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da0967119126754108] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (361.18,54.41) ;
			\draw [shift={(361.18,54.41)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(361.18,54.41)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6506348746051549] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (309.58,119.32) ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(309.58,119.32)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9927472176330876] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (215.4,126.24) ;
			\draw [shift={(215.4,126.24)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(215.4,126.24)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8259019310840766] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (217.23,99.42) ;
			\draw [shift={(217.23,99.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(217.23,99.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9148273204789954] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (235.26,144.37) ;
			\draw [shift={(235.26,144.37)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(235.26,144.37)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da17910624506046802] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (261.67,140.31) ;
			\draw [shift={(261.67,140.31)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(261.67,140.31)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da09167025266680162] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (275,116.95) ;
			\draw [shift={(275,116.95)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(275,116.95)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8521464916557526] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (239.36,84.15) ;
			\draw [shift={(239.36,84.15)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(239.36,84.15)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da3225252180137925] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (265.09,91.96) ;
			\draw [shift={(265.09,91.96)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(265.09,91.96)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7188815105466575] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (300.05,146.36) ;
			\draw [shift={(300.05,146.36)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(300.05,146.36)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da10594534199995465] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (324.11,163.38) ;
			\draw [shift={(324.11,163.38)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(324.11,163.38)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da4552783777961311] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (348.14,145.54) ;
			\draw [shift={(348.14,145.54)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(348.14,145.54)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da392714386389326] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (338.94,117.48) ;
			\draw [shift={(338.94,117.48)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(338.94,117.48)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da42577904322049664] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (385.19,83.86) ;
			\draw [shift={(385.19,83.86)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(385.19,83.86)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da27380601243764824] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (381.07,109.65) ;
			\draw [shift={(381.07,109.65)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(381.07,109.65)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6868148470329064] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (269.51,221.21) ;
			\draw [shift={(269.51,221.21)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(269.51,221.21)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da9006171297616224] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (301.25,206.55) ;
			\draw [shift={(301.25,206.55)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(301.25,206.55)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da8543241712779422] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (423.19,160.42) ;
			\draw [shift={(423.19,160.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(423.19,160.42)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da7929980714030832] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (424.27,137.39) ;
			\draw [shift={(424.27,137.39)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(424.27,137.39)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6817571815094919] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (402.36,129.52) ;
			\draw [shift={(402.36,129.52)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(402.36,129.52)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6813696380273194] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (353.99,211.56) ;
			\draw [shift={(353.99,211.56)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(353.99,211.56)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da026009443334378934] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (330.44,199.18) ;
			\draw [shift={(330.44,199.18)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(330.44,199.18)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da18450349941389954] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (351.36,185.09) ;
			\draw [shift={(351.36,185.09)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(351.36,185.09)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da22420395210505628] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (407.08,100.58) ;
			\draw [shift={(407.08,100.58)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(407.08,100.58)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da6201557557151113] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (400.62,166.78) ;
			\draw [shift={(400.62,166.78)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(400.62,166.78)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da36224829922860513] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (387.75,147.68) ;
			\draw [shift={(387.75,147.68)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(387.75,147.68)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			%Straight Lines [id:da009175986124207447] 
			\draw [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ]   (271.55,188.13) ;
			\draw [shift={(271.55,188.13)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
			\draw [shift={(271.55,188.13)}, rotate = 0] [color={rgb, 255:red, 206; green, 21; blue, 21 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 21; blue, 21 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da8420596558038944] 
			\draw    (136.56,223.67) -- (244.1,223.67) ;
			\draw [shift={(244.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9222015958334059] 
			\draw    (277.33,121.39) -- (244.1,223.67) ;
			\draw [shift={(244.1,223.67)}, rotate = 108] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(277.33,121.39)}, rotate = 108] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4504120786889042] 
			\draw    (277.33,121.39) -- (190.33,58.18) ;
			\draw [shift={(190.33,58.18)}, rotate = 216] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(277.33,121.39)}, rotate = 216] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5617487435266866] 
			\draw    (103.33,121.39) -- (190.33,58.18) ;
			\draw [shift={(190.33,58.18)}, rotate = 324] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.33,121.39)}, rotate = 324] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6300506202570318] 
			\draw    (103.33,121.39) -- (136.56,223.67) ;
			\draw [shift={(136.56,223.67)}, rotate = 72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.33,121.39)}, rotate = 72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3818643630371471] 
			\draw    (209.49,121.8) -- (171.59,121.8) ;
			\draw [shift={(171.59,121.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(209.49,121.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da22658281919054268] 
			\draw    (159.88,157.85) -- (171.59,121.8) ;
			\draw [shift={(171.59,121.8)}, rotate = 288] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.88,157.85)}, rotate = 288] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5170074550446508] 
			\draw    (159.88,157.85) -- (190.54,180.12) ;
			\draw [shift={(190.54,180.12)}, rotate = 36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.88,157.85)}, rotate = 36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6307722475064026] 
			\draw    (221.2,157.85) -- (190.54,180.12) ;
			\draw [shift={(190.54,180.12)}, rotate = 144] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.2,157.85)}, rotate = 144] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da18017399834777714] 
			\draw    (221.2,157.85) -- (209.49,121.8) ;
			\draw [shift={(209.49,121.8)}, rotate = 252] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.2,157.85)}, rotate = 252] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4182467079592479] 
			\draw    (190.33,58.18) -- (190.33,79.75) ;
			\draw [shift={(190.33,79.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.33,58.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7150925864374151] 
			\draw    (277.33,121.39) -- (256.24,128.33) ;
			\draw [shift={(256.24,128.33)}, rotate = 161.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(277.33,121.39)}, rotate = 161.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2926985863258954] 
			\draw    (103.33,121.39) -- (123.24,127.53) ;
			\draw [shift={(123.24,127.53)}, rotate = 17.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.33,121.39)}, rotate = 17.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da14883330114872262] 
			\draw    (136.56,223.67) -- (151.12,207.97) ;
			\draw [shift={(151.12,207.97)}, rotate = 312.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136.56,223.67)}, rotate = 312.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8058394708135067] 
			\draw    (231.55,207.17) -- (244.1,223.67) ;
			\draw [shift={(244.1,223.67)}, rotate = 52.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(231.55,207.17)}, rotate = 52.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da19560254911027153] 
			\draw    (190.54,180.12) -- (190.54,196.02) ;
			\draw [shift={(190.54,196.02)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.54,180.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da629824454933842] 
			\draw    (159.08,109.22) -- (171.59,121.8) ;
			\draw [shift={(171.59,121.8)}, rotate = 45.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.08,109.22)}, rotate = 45.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da024292939255561308] 
			\draw    (209.49,121.8) -- (221.2,109.22) ;
			\draw [shift={(221.2,109.22)}, rotate = 312.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(209.49,121.8)}, rotate = 312.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9373545959095256] 
			\draw    (221.2,157.85) -- (237.92,161.78) ;
			\draw [shift={(237.92,161.78)}, rotate = 13.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.2,157.85)}, rotate = 13.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7591325454403226] 
			\draw    (159.88,157.85) -- (142.36,161.78) ;
			\draw [shift={(142.36,161.78)}, rotate = 167.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.88,157.85)}, rotate = 167.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da07495356914873308] 
			\draw    (190.33,79.75) -- (159.08,109.22) ;
			\draw [shift={(159.08,109.22)}, rotate = 136.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.33,79.75)}, rotate = 136.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da23994388118353638] 
			\draw    (190.33,79.75) -- (221.2,109.22) ;
			\draw [shift={(221.2,109.22)}, rotate = 43.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.33,79.75)}, rotate = 43.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6027123110149362] 
			\draw    (256.24,128.33) -- (221.2,109.22) ;
			\draw [shift={(221.2,109.22)}, rotate = 208.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(256.24,128.33)}, rotate = 208.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3727979609861727] 
			\draw    (256.24,128.33) -- (237.92,161.78) ;
			\draw [shift={(237.92,161.78)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(256.24,128.33)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7424577009686802] 
			\draw    (237.92,161.78) -- (231.55,207.17) ;
			\draw [shift={(231.55,207.17)}, rotate = 97.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(237.92,161.78)}, rotate = 97.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6999156588866208] 
			\draw    (231.55,207.17) -- (190.54,196.02) ;
			\draw [shift={(190.54,196.02)}, rotate = 195.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(231.55,207.17)}, rotate = 195.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24762550136069683] 
			\draw    (190.54,196.02) -- (151.12,207.97) ;
			\draw [shift={(151.12,207.97)}, rotate = 163.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.54,196.02)}, rotate = 163.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3649334817014288] 
			\draw    (142.36,161.78) -- (151.12,207.97) ;
			\draw [shift={(151.12,207.97)}, rotate = 79.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(142.36,161.78)}, rotate = 79.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da11644107933449488] 
			\draw    (123.24,127.53) -- (142.36,161.78) ;
			\draw [shift={(142.36,161.78)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(123.24,127.53)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04569344804645281] 
			\draw    (159.08,109.22) -- (123.24,127.53) ;
			\draw [shift={(123.24,127.53)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.08,109.22)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7495316300130943] 
			\draw    (346.56,223.67) -- (454.1,223.67) ;
			\draw [shift={(454.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(346.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da33734540507726596] 
			\draw    (487.33,121.39) -- (454.1,223.67) ;
			\draw [shift={(454.1,223.67)}, rotate = 108] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(487.33,121.39)}, rotate = 108] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09004485546088503] 
			\draw    (487.33,121.39) -- (400.33,58.18) ;
			\draw [shift={(400.33,58.18)}, rotate = 216] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(487.33,121.39)}, rotate = 216] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4527609584500677] 
			\draw    (313.33,121.39) -- (400.33,58.18) ;
			\draw [shift={(400.33,58.18)}, rotate = 324] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(313.33,121.39)}, rotate = 324] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da06926327448678016] 
			\draw    (313.33,121.39) -- (346.56,223.67) ;
			\draw [shift={(346.56,223.67)}, rotate = 72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(313.33,121.39)}, rotate = 72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da44733119795163745] 
			\draw    (419.49,121.8) -- (381.59,121.8) ;
			\draw [shift={(381.59,121.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(419.49,121.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2848468030951573] 
			\draw    (369.88,157.85) -- (381.59,121.8) ;
			\draw [shift={(381.59,121.8)}, rotate = 288] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.88,157.85)}, rotate = 288] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da13205469941339765] 
			\draw    (369.88,157.85) -- (400.54,180.12) ;
			\draw [shift={(400.54,180.12)}, rotate = 36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.88,157.85)}, rotate = 36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da01756530131923828] 
			\draw    (431.2,157.85) -- (400.54,180.12) ;
			\draw [shift={(400.54,180.12)}, rotate = 144] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(431.2,157.85)}, rotate = 144] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6092687539210522] 
			\draw    (431.2,157.85) -- (419.49,121.8) ;
			\draw [shift={(419.49,121.8)}, rotate = 252] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(431.2,157.85)}, rotate = 252] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8758512137895219] 
			\draw    (400.33,58.18) -- (400.33,79.75) ;
			\draw [shift={(400.33,79.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.33,58.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6887789720734487] 
			\draw    (487.33,121.39) -- (466.24,128.33) ;
			\draw [shift={(466.24,128.33)}, rotate = 161.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(487.33,121.39)}, rotate = 161.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5119112522382694] 
			\draw    (313.33,121.39) -- (333.24,127.53) ;
			\draw [shift={(333.24,127.53)}, rotate = 17.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(313.33,121.39)}, rotate = 17.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4207063135331527] 
			\draw    (346.56,223.67) -- (361.12,207.97) ;
			\draw [shift={(361.12,207.97)}, rotate = 312.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(346.56,223.67)}, rotate = 312.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3826585455288427] 
			\draw    (441.55,207.17) -- (454.1,223.67) ;
			\draw [shift={(454.1,223.67)}, rotate = 52.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(441.55,207.17)}, rotate = 52.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da49536197846201757] 
			\draw    (400.54,180.12) -- (400.54,196.02) ;
			\draw [shift={(400.54,196.02)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.54,180.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3018163826313498] 
			\draw    (369.08,109.22) -- (381.59,121.8) ;
			\draw [shift={(381.59,121.8)}, rotate = 45.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.08,109.22)}, rotate = 45.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da16273392468278036] 
			\draw    (419.49,121.8) -- (431.2,109.22) ;
			\draw [shift={(431.2,109.22)}, rotate = 312.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(419.49,121.8)}, rotate = 312.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6333387823714771] 
			\draw    (431.2,157.85) -- (447.92,161.78) ;
			\draw [shift={(447.92,161.78)}, rotate = 13.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(431.2,157.85)}, rotate = 13.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5986414043186872] 
			\draw    (369.88,157.85) -- (352.36,161.78) ;
			\draw [shift={(352.36,161.78)}, rotate = 167.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.88,157.85)}, rotate = 167.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da29219990302121956] 
			\draw    (400.33,79.75) -- (369.08,109.22) ;
			\draw [shift={(369.08,109.22)}, rotate = 136.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.33,79.75)}, rotate = 136.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6068683009777764] 
			\draw    (400.33,79.75) -- (431.2,109.22) ;
			\draw [shift={(431.2,109.22)}, rotate = 43.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.33,79.75)}, rotate = 43.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34763223370852037] 
			\draw    (466.24,128.33) -- (431.2,109.22) ;
			\draw [shift={(431.2,109.22)}, rotate = 208.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(466.24,128.33)}, rotate = 208.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7698719532706966] 
			\draw    (466.24,128.33) -- (447.92,161.78) ;
			\draw [shift={(447.92,161.78)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(466.24,128.33)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5427786219442933] 
			\draw    (447.92,161.78) -- (441.55,207.17) ;
			\draw [shift={(441.55,207.17)}, rotate = 97.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(447.92,161.78)}, rotate = 97.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6622682690787104] 
			\draw    (441.55,207.17) -- (400.54,196.02) ;
			\draw [shift={(400.54,196.02)}, rotate = 195.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(441.55,207.17)}, rotate = 195.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9315538168952878] 
			\draw    (400.54,196.02) -- (361.12,207.97) ;
			\draw [shift={(361.12,207.97)}, rotate = 163.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.54,196.02)}, rotate = 163.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2058032096238196] 
			\draw    (352.36,161.78) -- (361.12,207.97) ;
			\draw [shift={(361.12,207.97)}, rotate = 79.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(352.36,161.78)}, rotate = 79.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7491939538714036] 
			\draw    (333.24,127.53) -- (352.36,161.78) ;
			\draw [shift={(352.36,161.78)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(333.24,127.53)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da43273829186184165] 
			\draw    (369.08,109.22) -- (333.24,127.53) ;
			\draw [shift={(333.24,127.53)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.08,109.22)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6556789131849066] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.77,48.24) -- (294.77,235.6) ;
			%Straight Lines [id:da7273833018236636] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.33,58.18) -- (103.33,121.39) ;
			%Straight Lines [id:da027908483154419628] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.08,109.22) -- (123.24,127.53) ;
			%Straight Lines [id:da9890627740880085] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (171.59,121.8) -- (159.08,109.22) ;
			%Straight Lines [id:da3375448191592585] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (171.59,121.8) -- (159.88,157.85) ;
			%Straight Lines [id:da5790188727987031] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.36,161.78) -- (123.24,127.53) ;
			%Straight Lines [id:da8078588599004931] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.88,157.85) -- (142.36,161.78) ;
			%Straight Lines [id:da3965264299757828] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (221.2,109.22) -- (190.33,79.75) ;
			%Straight Lines [id:da7489200039034527] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (221.2,157.85) -- (209.49,121.8) ;
			%Straight Lines [id:da6586571565032783] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (277.33,121.39) -- (256.24,128.33) ;
			%Straight Lines [id:da58236765674901] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (256.24,128.33) -- (237.92,161.78) ;
			%Straight Lines [id:da23163421898066772] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (277.33,121.39) -- (244.1,223.67) ;
			%Straight Lines [id:da03135136448868292] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.92,161.78) -- (231.55,207.17) ;
			%Straight Lines [id:da8853147935322841] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (231.55,207.17) -- (244.1,223.67) ;
			%Straight Lines [id:da21924495602076965] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.54,196.02) -- (190.54,180.12) ;
			%Straight Lines [id:da6462452419212058] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (136.56,223.67) -- (151.12,207.97) ;
			%Straight Lines [id:da6526671131205575] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (346.56,223.67) -- (313.33,121.39) ;
			%Straight Lines [id:da8546682493346917] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (454.1,223.67) -- (346.56,223.67) ;
			%Straight Lines [id:da16878647372595124] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (487.33,121.39) -- (454.1,223.67) ;
			%Straight Lines [id:da17451322927362412] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (487.33,121.39) -- (400.33,58.18) ;
			%Straight Lines [id:da4200725814156606] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.33,58.18) -- (313.33,121.39) ;
			%Straight Lines [id:da40424774137068076] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.33,79.75) -- (369.08,109.22) ;
			%Straight Lines [id:da6950203843832337] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.08,109.22) -- (333.24,127.53) ;
			%Straight Lines [id:da3025085619505503] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (352.36,161.78) -- (333.24,127.53) ;
			%Straight Lines [id:da9664239359365023] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.12,207.97) -- (352.36,161.78) ;
			%Straight Lines [id:da8085949333639871] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.54,196.02) -- (361.12,207.97) ;
			%Straight Lines [id:da9823729251607395] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.54,196.02) -- (441.55,207.17) ;
			%Straight Lines [id:da7819744660830538] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (441.55,207.17) -- (447.92,161.78) ;
			%Straight Lines [id:da1691984745863896] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (447.92,161.78) -- (466.24,128.33) ;
			%Straight Lines [id:da6384480598498192] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (431.2,109.22) -- (466.24,128.33) ;
			%Straight Lines [id:da43025036676107165] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.33,79.75) -- (431.2,109.22) ;
			%Straight Lines [id:da9447526672412337] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.49,121.8) -- (381.59,121.8) ;
			%Straight Lines [id:da7405457923331683] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.88,157.85) -- (381.59,121.8) ;
			%Straight Lines [id:da19184967443671086] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.54,180.12) -- (431.2,157.85) ;
			%Straight Lines [id:da6686366534409234] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.49,121.8) -- (431.2,157.85) ;
			%Straight Lines [id:da016210482672006976] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.88,157.85) -- (400.54,180.12) ;
			%Straight Lines [id:da5712365262872674] 
			\draw    (244.1,223.67) ;
			\draw [shift={(244.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(244.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6541107475065823] 
			\draw    (159.08,109.22) ;
			\draw [shift={(159.08,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.08,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7063316718941961] 
			\draw    (171.59,121.8) ;
			\draw [shift={(171.59,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(171.59,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6613140052409351] 
			\draw    (159.88,157.85) ;
			\draw [shift={(159.88,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159.88,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6763725241578633] 
			\draw    (142.36,161.78) ;
			\draw [shift={(142.36,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(142.36,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6115497351760274] 
			\draw    (136.56,223.67) ;
			\draw [shift={(136.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(136.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5891683966357791] 
			\draw    (151.12,207.97) ;
			\draw [shift={(151.12,207.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(151.12,207.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1796861849760798] 
			\draw    (103.33,121.39) ;
			\draw [shift={(103.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8234153277539884] 
			\draw    (190.33,58.18) ;
			\draw [shift={(190.33,58.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.33,58.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8656680901538962] 
			\draw    (190.33,79.75) ;
			\draw [shift={(190.33,79.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.33,79.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3115699399946582] 
			\draw    (221.2,109.22) ;
			\draw [shift={(221.2,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.2,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8943500912624058] 
			\draw    (209.49,121.8) ;
			\draw [shift={(209.49,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(209.49,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da227988794278832] 
			\draw    (221.2,157.85) ;
			\draw [shift={(221.2,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(221.2,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0008582631579570066] 
			\draw    (190.54,180.12) ;
			\draw [shift={(190.54,180.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.54,180.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3978303259231888] 
			\draw    (190.54,196.02) ;
			\draw [shift={(190.54,196.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(190.54,196.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0867788127234086] 
			\draw    (277.33,121.39) ;
			\draw [shift={(277.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(277.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7724027689719654] 
			\draw    (256.24,128.33) ;
			\draw [shift={(256.24,128.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(256.24,128.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da21717241764207174] 
			\draw    (237.92,161.78) ;
			\draw [shift={(237.92,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(237.92,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9632073349135691] 
			\draw    (231.55,207.17) ;
			\draw [shift={(231.55,207.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(231.55,207.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5991938679354892] 
			\draw    (123.24,127.53) ;
			\draw [shift={(123.24,127.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(123.24,127.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5157488688957728] 
			\draw    (487.33,121.39) ;
			\draw [shift={(487.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(487.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6572898107464735] 
			\draw    (454.1,223.67) ;
			\draw [shift={(454.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(454.1,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da18264968569226958] 
			\draw    (400.33,58.18) ;
			\draw [shift={(400.33,58.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.33,58.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6173132227494416] 
			\draw    (313.33,121.39) ;
			\draw [shift={(313.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(313.33,121.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8333196893708364] 
			\draw    (400.33,79.75) ;
			\draw [shift={(400.33,79.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.33,79.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3155403888245222] 
			\draw    (431.2,109.22) ;
			\draw [shift={(431.2,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(431.2,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8288656208136912] 
			\draw    (466.24,128.33) ;
			\draw [shift={(466.24,128.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(466.24,128.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9705695415271477] 
			\draw    (447.92,161.78) ;
			\draw [shift={(447.92,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(447.92,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2473645662174767] 
			\draw    (441.55,207.17) ;
			\draw [shift={(441.55,207.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(441.55,207.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da17967784571794998] 
			\draw    (369.08,109.22) ;
			\draw [shift={(369.08,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.08,109.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27655573804323497] 
			\draw    (333.24,127.53) ;
			\draw [shift={(333.24,127.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(333.24,127.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6987422778474103] 
			\draw    (419.49,121.8) ;
			\draw [shift={(419.49,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(419.49,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24747562840442305] 
			\draw    (381.59,121.8) ;
			\draw [shift={(381.59,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(381.59,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45129256607073565] 
			\draw    (431.2,157.85) ;
			\draw [shift={(431.2,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(431.2,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10033066466771579] 
			\draw    (400.54,180.12) ;
			\draw [shift={(400.54,180.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.54,180.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5454867564783067] 
			\draw    (369.88,157.85) ;
			\draw [shift={(369.88,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(369.88,157.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9827850654567694] 
			\draw    (352.36,161.78) ;
			\draw [shift={(352.36,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(352.36,161.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9256056079189363] 
			\draw    (400.54,196.02) ;
			\draw [shift={(400.54,196.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(400.54,196.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da15938131877067263] 
			\draw    (361.12,207.97) ;
			\draw [shift={(361.12,207.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(361.12,207.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9868963926240059] 
			\draw    (346.56,223.67) ;
			\draw [shift={(346.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(346.56,223.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

		\end{tikzpicture}
